Computing Voronoi Diagrams in the Polar-Coordinate Model of the Hyperbolic Plane

A Voronoi diagram is a basic geometric structure that partitions the space into regions associated with a given set of sites, such that all points in a region are closer to the corresponding site than to all other sites. While being thoroughly studied in Euclidean space, they are also of interest in hyperbolic space. In fact, there are several algorithms for computing hyperbolic Voronoi diagrams that work with the various models used to describe hyperbolic geometry. However, the polar-coordinate model has not been considered before, despite its popularity in the network science community. While Voronoi diagrams have the potential to advance this field, the model is geometrically not as approachable as other models, which impedes the development of geometric algorithms. In this paper, we present an algorithm for computing Voronoi diagrams natively in the polar-coordinate model of the hyperbolic plane. The approach is based on Fortune's sweep line algorithm for Euclidean Voronoi diagrams. We characterize the hyperbolic counterparts of the concepts it utilizes and introduce adaptations necessary to account for the differences. We implemented our algorithm and compared it with the corresponding CGAL implementation. While not being as numerically stable, our method has proven to be useful as a reference, which helped resolving fundamental issues in the implementation of the state-of-the-art method.

==> images/data/delaunay-edge-comparisons-absolute_after.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-23 13:39:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (191.52,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 30.56, 40.59) rectangle (186.02,189.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.56, 40.59) rectangle (186.02,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56, 60.97) --
	(186.02, 60.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56, 88.07) --
	(186.02, 88.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56,115.11) --
	(186.02,115.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56,142.21) --
	(186.02,142.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56,169.30) --
	(186.02,169.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56, 47.36) --
	(186.02, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56, 74.58) --
	(186.02, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,101.56) --
	(186.02,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,128.66) --
	(186.02,128.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,155.76) --
	(186.02,155.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,182.85) --
	(186.02,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 40.59) --
	( 39.71,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 40.59) --
	( 54.95,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 40.59) --
	( 70.19,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 40.59) --
	( 85.43,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 40.59) --
	(100.67,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 40.59) --
	(115.91,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 40.59) --
	(131.15,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 40.59) --
	(146.39,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63, 40.59) --
	(161.63,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87, 40.59) --
	(176.87,189.63);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.90, 47.36) -- ( 35.90, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.90, 47.36) -- ( 35.90, 47.36);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 34.18, 47.36) --
	( 34.18, 47.36) --
	( 37.61, 47.36) --
	( 37.61, 47.36) --
	( 34.18, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 34.18, 47.36) -- ( 37.61, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.14, 47.36) -- ( 51.14, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.14, 47.36) -- ( 51.14, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.42, 47.36) --
	( 49.42, 47.36) --
	( 52.85, 47.36) --
	( 52.85, 47.36) --
	( 49.42, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.42, 47.36) -- ( 52.85, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38, 47.36) -- ( 66.38, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38, 47.36) -- ( 66.38, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.66, 47.36) --
	( 64.66, 47.36) --
	( 68.09, 47.36) --
	( 68.09, 47.36) --
	( 64.66, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.66, 47.36) -- ( 68.09, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 47.36) -- ( 81.62, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 47.36) -- ( 81.62, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.90, 47.36) --
	( 79.90, 47.36) --
	( 83.33, 47.36) --
	( 83.33, 47.36) --
	( 79.90, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.90, 47.36) -- ( 83.33, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.86, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.86, 47.36) -- ( 96.86, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.86, 47.36) -- ( 96.86, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.14, 47.36) --
	( 95.14, 47.36) --
	( 98.57, 47.36) --
	( 98.57, 47.36) --
	( 95.14, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.14, 47.36) -- ( 98.57, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 74.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.10, 47.36) -- (112.10, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.10, 47.36) -- (112.10, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.38, 47.36) --
	(110.38, 47.36) --
	(113.81, 47.36) --
	(113.81, 47.36) --
	(110.38, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.38, 47.36) -- (113.81, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.34, 47.36) -- (127.34, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.34, 47.36) -- (127.34, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.62, 47.36) --
	(125.62, 47.36) --
	(129.05, 47.36) --
	(129.05, 47.36) --
	(125.62, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.62, 47.36) -- (129.05, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 66.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58,116.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 95.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 66.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 68.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.58, 47.36) -- (142.58, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.58, 47.36) -- (142.58, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.87, 47.36) --
	(140.87, 47.36) --
	(144.29, 47.36) --
	(144.29, 47.36) --
	(140.87, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.87, 47.36) -- (144.29, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 82.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 84.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 80.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 66.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 74.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82,107.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 68.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 76.69) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 47.36) -- (157.82, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 47.36) -- (157.82, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.11, 47.36) --
	(156.11, 47.36) --
	(159.54, 47.36) --
	(159.54, 47.36) --
	(156.11, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.11, 47.36) -- (159.54, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 78.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 74.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 72.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 66.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 73.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 77.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 73.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 72.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 76.69) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 83.22) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 96.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 73.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 98.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 96.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 74.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,106.64) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06, 53.03) -- (173.06, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06, 47.36) -- (173.06, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.35, 53.03) --
	(171.35, 47.36) --
	(174.78, 47.36) --
	(174.78, 53.03) --
	(171.35, 53.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.35, 47.36) -- (174.78, 47.36);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 47.36) -- ( 39.71, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 47.36) -- ( 39.71, 47.36);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.99, 47.36) --
	( 37.99, 47.36) --
	( 41.42, 47.36) --
	( 41.42, 47.36) --
	( 37.99, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 37.99, 47.36) -- ( 41.42, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 47.36) -- ( 54.95, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 47.36) -- ( 54.95, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.23, 47.36) --
	( 53.23, 47.36) --
	( 56.66, 47.36) --
	( 56.66, 47.36) --
	( 53.23, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.23, 47.36) -- ( 56.66, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 47.36) -- ( 70.19, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 47.36) -- ( 70.19, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.47, 47.36) --
	( 68.47, 47.36) --
	( 71.90, 47.36) --
	( 71.90, 47.36) --
	( 68.47, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 68.47, 47.36) -- ( 71.90, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.43, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 47.36) -- ( 85.43, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 47.36) -- ( 85.43, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.71, 47.36) --
	( 83.71, 47.36) --
	( 87.14, 47.36) --
	( 87.14, 47.36) --
	( 83.71, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.71, 47.36) -- ( 87.14, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 47.36) -- (100.67, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 47.36) -- (100.67, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.95, 47.36) --
	( 98.95, 47.36) --
	(102.38, 47.36) --
	(102.38, 47.36) --
	( 98.95, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.95, 47.36) -- (102.38, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 66.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 97.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 74.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 47.36) -- (115.91, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 47.36) -- (115.91, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (114.19, 47.36) --
	(114.19, 47.36) --
	(117.62, 47.36) --
	(117.62, 47.36) --
	(114.19, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (114.19, 47.36) -- (117.62, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 68.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 66.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 68.76) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 53.03) -- (131.15, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 47.36) -- (131.15, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.43, 53.03) --
	(129.43, 47.36) --
	(132.86, 47.36) --
	(132.86, 53.03) --
	(129.43, 53.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.43, 47.36) -- (132.86, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.39,117.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.39,112.98) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 81.57) -- (146.39,102.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 64.35) -- (146.39, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.68, 81.57) --
	(144.68, 64.35) --
	(148.10, 64.35) --
	(148.10, 81.57) --
	(144.68, 81.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.68, 73.36) -- (148.10, 73.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,144.10) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,116.29) -- (161.63,130.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,104.71) -- (161.63, 93.87);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.92,116.29) --
	(159.92,104.71) --
	(163.35,104.71) --
	(163.35,116.29) --
	(159.92,116.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.92,109.02) -- (163.35,109.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,159.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,151.05) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,158.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,150.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,166.50) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,153.85) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,164.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,162.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87,140.04) -- (176.87,148.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87,133.38) -- (176.87,128.68);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.16,140.04) --
	(175.16,133.38) --
	(178.59,133.38) --
	(178.59,140.04) --
	(175.16,140.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.16,135.93) -- (178.59,135.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 47.36) -- ( 43.52, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 47.36) -- ( 43.52, 47.36);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.80, 47.36) --
	( 41.80, 47.36) --
	( 45.23, 47.36) --
	( 45.23, 47.36) --
	( 41.80, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.80, 47.36) -- ( 45.23, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.76, 47.36) -- ( 58.76, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.76, 47.36) -- ( 58.76, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.04, 47.36) --
	( 57.04, 47.36) --
	( 60.47, 47.36) --
	( 60.47, 47.36) --
	( 57.04, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.04, 47.36) -- ( 60.47, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.00, 47.36) -- ( 74.00, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.00, 47.36) -- ( 74.00, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.28, 47.36) --
	( 72.28, 47.36) --
	( 75.71, 47.36) --
	( 75.71, 47.36) --
	( 72.28, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 72.28, 47.36) -- ( 75.71, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 47.36) -- ( 89.24, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 47.36) -- ( 89.24, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.52, 47.36) --
	( 87.52, 47.36) --
	( 90.95, 47.36) --
	( 90.95, 47.36) --
	( 87.52, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.52, 47.36) -- ( 90.95, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.48, 47.36) -- (104.48, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.48, 47.36) -- (104.48, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.76, 47.36) --
	(102.76, 47.36) --
	(106.19, 47.36) --
	(106.19, 47.36) --
	(102.76, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.76, 47.36) -- (106.19, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.72, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.72, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.72, 74.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 47.36) -- (119.72, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 47.36) -- (119.72, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.00, 47.36) --
	(118.00, 47.36) --
	(121.43, 47.36) --
	(121.43, 47.36) --
	(118.00, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.00, 47.36) -- (121.43, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96,114.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96, 91.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96, 97.86) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96, 47.36) -- (134.96, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96, 47.36) -- (134.96, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.25, 47.36) --
	(133.25, 47.36) --
	(136.67, 47.36) --
	(136.67, 47.36) --
	(133.25, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.25, 47.36) -- (136.67, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 66.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20,116.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 95.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 72.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 66.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 68.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.20, 47.36) -- (150.20, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.20, 47.36) -- (150.20, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.49, 47.36) --
	(148.49, 47.36) --
	(151.91, 47.36) --
	(151.91, 47.36) --
	(148.49, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.49, 47.36) -- (151.91, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 79.28) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 82.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44,112.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 78.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 84.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 82.05) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 79.28) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 74.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44,107.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 76.69) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 86.59) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 85.72) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44, 57.73) -- (165.44, 72.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44, 47.36) -- (165.44, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.73, 57.73) --
	(163.73, 47.36) --
	(167.16, 47.36) --
	(167.16, 57.73) --
	(163.73, 57.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.73, 47.36) -- (167.16, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.68,112.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.68, 98.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.68,104.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.68,106.64) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.68, 67.25) -- (180.68, 96.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.68, 47.36) -- (180.68, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.97, 67.25) --
	(178.97, 47.36) --
	(182.40, 47.36) --
	(182.40, 67.25) --
	(178.97, 67.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (178.97, 53.03) -- (182.40, 53.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.56, 40.59) rectangle (186.02,189.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61, 45.30) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61, 72.51) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61, 99.49) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61,126.59) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61,153.69) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61,180.79) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81, 47.36) --
	( 30.56, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81, 74.58) --
	( 30.56, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,101.56) --
	( 30.56,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,128.66) --
	( 30.56,128.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,155.76) --
	( 30.56,155.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,182.85) --
	( 30.56,182.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 37.84) --
	( 39.71, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 37.84) --
	( 54.95, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 37.84) --
	( 70.19, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 37.84) --
	( 85.43, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 37.84) --
	(100.67, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 37.84) --
	(115.91, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 37.84) --
	(131.15, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 37.84) --
	(146.39, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63, 37.84) --
	(161.63, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87, 37.84) --
	(176.87, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.12, 35.64) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.36, 35.64) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.60, 35.64) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.84, 35.64) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.08, 35.64) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (118.32, 35.64) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.56, 35.64) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.80, 35.64) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.04, 35.64) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.28, 35.64) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.29,  7.25) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.33, 67.43) rectangle ( 99.20,118.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 95.69) rectangle ( 28.94,107.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 96.83) --
	( 25.39, 98.54);

\path[draw=drawColor,line width= 0.6pt] ( 25.39,104.23) --
	( 25.39,105.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 22.72, 98.54) rectangle ( 28.05,104.23);

\path[draw=drawColor,line width= 0.6pt] ( 22.72,101.38) --
	( 28.05,101.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 84.31) rectangle ( 28.94, 95.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 85.45) --
	( 25.39, 87.16);

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 92.85) --
	( 25.39, 94.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 22.72, 87.16) rectangle ( 28.05, 92.85);

\path[draw=drawColor,line width= 0.6pt] ( 22.72, 90.00) --
	( 28.05, 90.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 72.93) rectangle ( 28.94, 84.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 74.07) --
	( 25.39, 75.78);

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 81.47) --
	( 25.39, 83.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 22.72, 75.78) rectangle ( 28.05, 81.47);

\path[draw=drawColor,line width= 0.6pt] ( 22.72, 78.62) --
	( 28.05, 78.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.44, 98.97) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.44, 87.59) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.44, 76.21) {Native (64)};
\end{scope}
\end{tikzpicture}


==> images/data/delaunay-edge-comparisons-absolute_before.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-23 13:39:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (191.52,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 30.56, 40.59) rectangle (186.02,189.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.56, 40.59) rectangle (186.02,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56, 60.97) --
	(186.02, 60.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56, 88.07) --
	(186.02, 88.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56,115.11) --
	(186.02,115.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56,142.21) --
	(186.02,142.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56,169.30) --
	(186.02,169.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56, 47.36) --
	(186.02, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56, 74.58) --
	(186.02, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,101.56) --
	(186.02,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,128.66) --
	(186.02,128.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,155.76) --
	(186.02,155.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,182.85) --
	(186.02,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 40.59) --
	( 39.71,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 40.59) --
	( 54.95,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 40.59) --
	( 70.19,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 40.59) --
	( 85.43,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 40.59) --
	(100.67,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 40.59) --
	(115.91,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 40.59) --
	(131.15,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 40.59) --
	(146.39,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63, 40.59) --
	(161.63,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87, 40.59) --
	(176.87,189.63);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.90, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.90, 47.36) -- ( 35.90, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.90, 47.36) -- ( 35.90, 47.36);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 34.18, 47.36) --
	( 34.18, 47.36) --
	( 37.61, 47.36) --
	( 37.61, 47.36) --
	( 34.18, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 34.18, 47.36) -- ( 37.61, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.14, 47.36) -- ( 51.14, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.14, 47.36) -- ( 51.14, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.42, 47.36) --
	( 49.42, 47.36) --
	( 52.85, 47.36) --
	( 52.85, 47.36) --
	( 49.42, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.42, 47.36) -- ( 52.85, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.38, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38, 53.03) -- ( 66.38, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38, 47.36) -- ( 66.38, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.66, 53.03) --
	( 64.66, 47.36) --
	( 68.09, 47.36) --
	( 68.09, 53.03) --
	( 64.66, 53.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.66, 53.03) -- ( 68.09, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 60.50) -- ( 81.62, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 47.36) -- ( 81.62, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.90, 60.50) --
	( 79.90, 47.36) --
	( 83.33, 47.36) --
	( 83.33, 60.50) --
	( 79.90, 60.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.90, 53.03) -- ( 83.33, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.86, 61.42) -- ( 96.86, 70.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.86, 53.03) -- ( 96.86, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.14, 61.42) --
	( 95.14, 53.03) --
	( 98.57, 53.03) --
	( 98.57, 61.42) --
	( 95.14, 61.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.14, 57.73) -- ( 98.57, 57.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.10, 72.01) -- (112.10, 80.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.10, 61.42) -- (112.10, 53.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.38, 72.01) --
	(110.38, 61.42) --
	(113.81, 61.42) --
	(113.81, 72.01) --
	(110.38, 72.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.38, 68.76) -- (113.81, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.34, 81.72) -- (127.34, 84.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.34, 71.21) -- (127.34, 61.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.62, 81.72) --
	(125.62, 71.21) --
	(129.05, 71.21) --
	(129.05, 81.72) --
	(125.62, 81.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.62, 77.15) -- (129.05, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58,107.16) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 70.50) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 72.01) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.58, 89.13) -- (142.58, 92.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.58, 82.65) -- (142.58, 74.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.87, 89.13) --
	(140.87, 82.65) --
	(144.29, 82.65) --
	(144.29, 89.13) --
	(140.87, 89.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.87, 86.59) -- (144.29, 86.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 75.68) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 92.36) -- (157.82, 99.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 86.70) -- (157.82, 81.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.11, 92.36) --
	(156.11, 86.70) --
	(159.54, 86.70) --
	(159.54, 92.36) --
	(156.11, 92.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.11, 90.78) -- (159.54, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 79.28) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06,103.08) -- (173.06,107.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06, 97.02) -- (173.06, 90.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.35,103.08) --
	(171.35, 97.02) --
	(174.78, 97.02) --
	(174.78,103.08) --
	(171.35,103.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.35,100.19) -- (174.78,100.19);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 47.36) -- ( 39.71, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 47.36) -- ( 39.71, 47.36);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.99, 47.36) --
	( 37.99, 47.36) --
	( 41.42, 47.36) --
	( 41.42, 47.36) --
	( 37.99, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 37.99, 47.36) -- ( 41.42, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 47.36) -- ( 54.95, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 47.36) -- ( 54.95, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.23, 47.36) --
	( 53.23, 47.36) --
	( 56.66, 47.36) --
	( 56.66, 47.36) --
	( 53.23, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.23, 47.36) -- ( 56.66, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 47.36) -- ( 70.19, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 47.36) -- ( 70.19, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.47, 47.36) --
	( 68.47, 47.36) --
	( 71.90, 47.36) --
	( 71.90, 47.36) --
	( 68.47, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 68.47, 47.36) -- ( 71.90, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 47.36) -- ( 85.43, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 47.36) -- ( 85.43, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.71, 47.36) --
	( 83.71, 47.36) --
	( 87.14, 47.36) --
	( 87.14, 47.36) --
	( 83.71, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.71, 47.36) -- ( 87.14, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 84.28) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 47.36) -- (100.67, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 47.36) -- (100.67, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.95, 47.36) --
	( 98.95, 47.36) --
	(102.38, 47.36) --
	(102.38, 47.36) --
	( 98.95, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.95, 47.36) -- (102.38, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 47.36) -- (115.91, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 47.36) -- (115.91, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (114.19, 47.36) --
	(114.19, 47.36) --
	(117.62, 47.36) --
	(117.62, 47.36) --
	(114.19, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (114.19, 47.36) -- (117.62, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 73.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 47.36) -- (131.15, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 47.36) -- (131.15, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.43, 47.36) --
	(129.43, 47.36) --
	(132.86, 47.36) --
	(132.86, 47.36) --
	(129.43, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.43, 47.36) -- (132.86, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.39,106.25) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 77.50) -- (146.39, 87.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 62.16) -- (146.39, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.68, 77.50) --
	(144.68, 62.16) --
	(148.10, 62.16) --
	(148.10, 77.50) --
	(144.68, 77.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.68, 68.76) -- (148.10, 68.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,147.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,121.05) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,125.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,116.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,108.21) -- (161.63,113.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,102.96) -- (161.63, 97.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.92,108.21) --
	(159.92,102.96) --
	(163.35,102.96) --
	(163.35,108.21) --
	(159.92,108.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.92,106.53) -- (163.35,106.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,176.46) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87,141.17) -- (176.87,147.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87,132.07) -- (176.87,122.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.16,141.17) --
	(175.16,132.07) --
	(178.59,132.07) --
	(178.59,141.17) --
	(175.16,141.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.16,135.12) -- (178.59,135.12);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 47.36) -- ( 43.52, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 47.36) -- ( 43.52, 47.36);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.80, 47.36) --
	( 41.80, 47.36) --
	( 45.23, 47.36) --
	( 45.23, 47.36) --
	( 41.80, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.80, 47.36) -- ( 45.23, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.76, 47.36) -- ( 58.76, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.76, 47.36) -- ( 58.76, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.04, 47.36) --
	( 57.04, 47.36) --
	( 60.47, 47.36) --
	( 60.47, 47.36) --
	( 57.04, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.04, 47.36) -- ( 60.47, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.00, 47.36) -- ( 74.00, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.00, 47.36) -- ( 74.00, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.28, 47.36) --
	( 72.28, 47.36) --
	( 75.71, 47.36) --
	( 75.71, 47.36) --
	( 72.28, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 72.28, 47.36) -- ( 75.71, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 47.36) -- ( 89.24, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 47.36) -- ( 89.24, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.52, 47.36) --
	( 87.52, 47.36) --
	( 90.95, 47.36) --
	( 90.95, 47.36) --
	( 87.52, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.52, 47.36) -- ( 90.95, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.48, 47.36) -- (104.48, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.48, 47.36) -- (104.48, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.76, 47.36) --
	(102.76, 47.36) --
	(106.19, 47.36) --
	(106.19, 47.36) --
	(102.76, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.76, 47.36) -- (106.19, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 47.36) -- (119.72, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 47.36) -- (119.72, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.00, 47.36) --
	(118.00, 47.36) --
	(121.43, 47.36) --
	(121.43, 47.36) --
	(118.00, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.00, 47.36) -- (121.43, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96, 68.76) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96, 47.36) -- (134.96, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96, 47.36) -- (134.96, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.25, 47.36) --
	(133.25, 47.36) --
	(136.67, 47.36) --
	(136.67, 47.36) --
	(133.25, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.25, 47.36) -- (136.67, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20,106.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 89.87) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 66.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 75.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 80.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.20, 47.36) -- (150.20, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.20, 47.36) -- (150.20, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.49, 47.36) --
	(148.49, 47.36) --
	(151.91, 47.36) --
	(151.91, 47.36) --
	(148.49, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.49, 47.36) -- (151.91, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 61.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 64.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44, 47.36) -- (165.44, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44, 47.36) -- (165.44, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.73, 47.36) --
	(163.73, 47.36) --
	(167.16, 47.36) --
	(167.16, 47.36) --
	(163.73, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.73, 47.36) -- (167.16, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.68, 68.76) -- (180.68, 78.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.68, 47.36) -- (180.68, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.97, 68.76) --
	(178.97, 47.36) --
	(182.40, 47.36) --
	(182.40, 68.76) --
	(178.97, 68.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (178.97, 55.38) -- (182.40, 55.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.56, 40.59) rectangle (186.02,189.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61, 45.30) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61, 72.51) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61, 99.49) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61,126.59) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61,153.69) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61,180.79) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81, 47.36) --
	( 30.56, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81, 74.58) --
	( 30.56, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,101.56) --
	( 30.56,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,128.66) --
	( 30.56,128.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,155.76) --
	( 30.56,155.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,182.85) --
	( 30.56,182.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 37.84) --
	( 39.71, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 37.84) --
	( 54.95, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 37.84) --
	( 70.19, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 37.84) --
	( 85.43, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 37.84) --
	(100.67, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 37.84) --
	(115.91, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 37.84) --
	(131.15, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 37.84) --
	(146.39, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63, 37.84) --
	(161.63, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87, 37.84) --
	(176.87, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.12, 35.64) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.36, 35.64) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.60, 35.64) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.84, 35.64) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.08, 35.64) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (118.32, 35.64) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.56, 35.64) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.80, 35.64) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.04, 35.64) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.28, 35.64) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.29,  7.25) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,115.11) {Delaunay Edge Mismatches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.33, 67.43) rectangle ( 99.20,118.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 95.69) rectangle ( 28.94,107.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 96.83) --
	( 25.39, 98.54);

\path[draw=drawColor,line width= 0.6pt] ( 25.39,104.23) --
	( 25.39,105.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 22.72, 98.54) rectangle ( 28.05,104.23);

\path[draw=drawColor,line width= 0.6pt] ( 22.72,101.38) --
	( 28.05,101.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 84.31) rectangle ( 28.94, 95.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 85.45) --
	( 25.39, 87.16);

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 92.85) --
	( 25.39, 94.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 22.72, 87.16) rectangle ( 28.05, 92.85);

\path[draw=drawColor,line width= 0.6pt] ( 22.72, 90.00) --
	( 28.05, 90.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 72.93) rectangle ( 28.94, 84.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 74.07) --
	( 25.39, 75.78);

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 81.47) --
	( 25.39, 83.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 22.72, 75.78) rectangle ( 28.05, 81.47);

\path[draw=drawColor,line width= 0.6pt] ( 22.72, 78.62) --
	( 28.05, 78.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.44, 98.97) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.44, 87.59) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.44, 76.21) {Native (64)};
\end{scope}
\end{tikzpicture}


==> images/data/delaunay-edge-comparisons_before.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-23 13:39:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (191.52,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 32.39, 40.59) rectangle (186.02,189.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.39, 40.59) rectangle (186.02,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.39, 56.40) --
	(186.02, 56.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.39, 92.53) --
	(186.02, 92.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.39,128.66) --
	(186.02,128.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.39,164.79) --
	(186.02,164.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 74.46) --
	(186.02, 74.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,110.59) --
	(186.02,110.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,146.72) --
	(186.02,146.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,182.85) --
	(186.02,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43, 40.59) --
	( 41.43,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49, 40.59) --
	( 56.49,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.55, 40.59) --
	( 71.55,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.61, 40.59) --
	( 86.61,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.67, 40.59) --
	(101.67,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 40.59) --
	(116.74,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.80, 40.59) --
	(131.80,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.86, 40.59) --
	(146.86,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92, 40.59) --
	(161.92,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98, 40.59) --
	(176.98,189.63);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.67, 76.59) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67,182.85) -- ( 37.67,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67,182.85) -- ( 37.67,182.85);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.97,182.85) --
	( 35.97,182.85) --
	( 39.36,182.85) --
	( 39.36,182.85) --
	( 35.97,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 35.97,182.85) -- ( 39.36,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.73,166.43) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.73,165.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.73,166.13) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.73,182.85) -- ( 52.73,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.73,182.85) -- ( 52.73,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.03,182.85) --
	( 51.03,182.85) --
	( 54.42,182.85) --
	( 54.42,182.85) --
	( 51.03,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.03,182.85) -- ( 54.42,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,168.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,168.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,163.74) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,169.17) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79,182.85) -- ( 67.79,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79,178.08) -- ( 67.79,173.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.09,182.85) --
	( 66.09,178.08) --
	( 69.48,178.08) --
	( 69.48,182.85) --
	( 66.09,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.09,178.38) -- ( 69.48,178.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.85,182.85) -- ( 82.85,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.85,178.73) -- ( 82.85,175.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.15,182.85) --
	( 81.15,178.73) --
	( 84.54,178.73) --
	( 84.54,182.85) --
	( 81.15,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.15,181.32) -- ( 84.54,181.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.91,178.98) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.91,182.30) -- ( 97.91,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.91,181.18) -- ( 97.91,179.52);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.22,182.30) --
	( 96.22,181.18) --
	( 99.60,181.18) --
	( 99.60,182.30) --
	( 96.22,182.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.22,181.74) -- ( 99.60,181.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,179.27) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.97,182.18) -- (112.97,182.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.97,181.07) -- (112.97,180.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.28,182.18) --
	(111.28,181.07) --
	(114.66,181.07) --
	(114.66,182.18) --
	(111.28,182.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.28,181.53) -- (114.66,181.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.03,182.14) -- (128.03,182.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.03,181.07) -- (128.03,180.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.34,182.14) --
	(126.34,181.07) --
	(129.73,181.07) --
	(129.73,182.14) --
	(126.34,182.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.34,181.66) -- (129.73,181.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.09,175.82) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.09,181.97) -- (143.09,182.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.09,181.33) -- (143.09,180.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.40,181.97) --
	(141.40,181.33) --
	(144.79,181.33) --
	(144.79,181.97) --
	(141.40,181.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.40,181.63) -- (144.79,181.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.15,181.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.15,181.19) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.15,182.25) -- (158.15,182.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.15,181.88) -- (158.15,181.34);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.46,182.25) --
	(156.46,181.88) --
	(159.85,181.88) --
	(159.85,182.25) --
	(156.46,182.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.46,182.00) -- (159.85,182.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.21,182.12) -- (173.21,182.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.21,181.62) -- (173.21,181.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.52,182.12) --
	(171.52,181.62) --
	(174.91,181.62) --
	(174.91,182.12) --
	(171.52,182.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.52,181.89) -- (174.91,181.89);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43,182.85) -- ( 41.43,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43,182.85) -- ( 41.43,182.85);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.74,182.85) --
	( 39.74,182.85) --
	( 43.13,182.85) --
	( 43.13,182.85) --
	( 39.74,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 39.74,182.85) -- ( 43.13,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49,182.85) -- ( 56.49,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49,182.85) -- ( 56.49,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.80,182.85) --
	( 54.80,182.85) --
	( 58.19,182.85) --
	( 58.19,182.85) --
	( 54.80,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.80,182.85) -- ( 58.19,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.55,182.85) -- ( 71.55,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.55,182.85) -- ( 71.55,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.86,182.85) --
	( 69.86,182.85) --
	( 73.25,182.85) --
	( 73.25,182.85) --
	( 69.86,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.86,182.85) -- ( 73.25,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.61,182.85) -- ( 86.61,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.61,182.85) -- ( 86.61,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.92,182.85) --
	( 84.92,182.85) --
	( 88.31,182.85) --
	( 88.31,182.85) --
	( 84.92,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 84.92,182.85) -- ( 88.31,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.67,170.16) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.67,182.85) -- (101.67,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.67,182.85) -- (101.67,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.98,182.85) --
	( 99.98,182.85) --
	(103.37,182.85) --
	(103.37,182.85) --
	( 99.98,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.98,182.85) -- (103.37,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.74,182.63) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74,182.85) -- (116.74,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74,182.85) -- (116.74,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.04,182.85) --
	(115.04,182.85) --
	(118.43,182.85) --
	(118.43,182.85) --
	(115.04,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.04,182.85) -- (118.43,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.80,181.98) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.80,182.56) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.80,182.85) -- (131.80,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.80,182.85) -- (131.80,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.10,182.85) --
	(130.10,182.85) --
	(133.49,182.85) --
	(133.49,182.85) --
	(130.10,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.10,182.85) -- (133.49,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.86,176.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.86,181.59) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.86,182.71) -- (146.86,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.86,182.28) -- (146.86,181.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.16,182.71) --
	(145.16,182.28) --
	(148.55,182.28) --
	(148.55,182.71) --
	(145.16,182.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.16,182.59) -- (148.55,182.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.92, 77.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.92,171.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.92,166.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.92,174.94) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,180.45) -- (161.92,181.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,179.10) -- (161.92,177.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.22,180.45) --
	(160.22,179.10) --
	(163.61,179.10) --
	(163.61,180.45) --
	(160.22,180.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.22,179.60) -- (163.61,179.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.98,139.28) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.98,127.81) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.98,138.27) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98,168.45) -- (176.98,176.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98,157.20) -- (176.98,142.26);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.28,168.45) --
	(175.28,157.20) --
	(178.67,157.20) --
	(178.67,168.45) --
	(175.28,168.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.28,164.13) -- (178.67,164.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.20,182.85) -- ( 45.20,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.20,182.85) -- ( 45.20,182.85);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.50,182.85) --
	( 43.50,182.85) --
	( 46.89,182.85) --
	( 46.89,182.85) --
	( 43.50,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.50,182.85) -- ( 46.89,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.26,182.85) -- ( 60.26,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.26,182.85) -- ( 60.26,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.56,182.85) --
	( 58.56,182.85) --
	( 61.95,182.85) --
	( 61.95,182.85) --
	( 58.56,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 58.56,182.85) -- ( 61.95,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.32,182.85) -- ( 75.32,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.32,182.85) -- ( 75.32,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.62,182.85) --
	( 73.62,182.85) --
	( 77.01,182.85) --
	( 77.01,182.85) --
	( 73.62,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.62,182.85) -- ( 77.01,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.38,182.85) -- ( 90.38,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.38,182.85) -- ( 90.38,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.68,182.85) --
	( 88.68,182.85) --
	( 92.07,182.85) --
	( 92.07,182.85) --
	( 88.68,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.68,182.85) -- ( 92.07,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.44,182.85) -- (105.44,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.44,182.85) -- (105.44,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.75,182.85) --
	(103.75,182.85) --
	(107.13,182.85) --
	(107.13,182.85) --
	(103.75,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (103.75,182.85) -- (107.13,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.50,182.85) -- (120.50,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.50,182.85) -- (120.50,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.81,182.85) --
	(118.81,182.85) --
	(122.20,182.85) --
	(122.20,182.85) --
	(118.81,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.81,182.85) -- (122.20,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.56,182.28) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.56,182.85) -- (135.56,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.56,182.85) -- (135.56,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.87,182.85) --
	(133.87,182.85) --
	(137.26,182.85) --
	(137.26,182.85) --
	(133.87,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.87,182.85) -- (137.26,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,176.39) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,181.22) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,182.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,182.37) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,182.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,182.68) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.62,182.85) -- (150.62,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.62,182.85) -- (150.62,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.93,182.85) --
	(148.93,182.85) --
	(152.32,182.85) --
	(152.32,182.85) --
	(148.93,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.93,182.85) -- (152.32,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,182.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,182.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,182.81) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,182.81) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,182.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,182.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,182.81) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68,182.85) -- (165.68,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68,182.85) -- (165.68,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.99,182.85) --
	(163.99,182.85) --
	(167.38,182.85) --
	(167.38,182.85) --
	(163.99,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.99,182.85) -- (167.38,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.74,182.85) -- (180.74,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.74,182.79) -- (180.74,182.70);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.05,182.85) --
	(179.05,182.79) --
	(182.44,182.79) --
	(182.44,182.85) --
	(179.05,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.05,182.84) -- (182.44,182.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.39, 40.59) rectangle (186.02,189.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.44, 72.39) { 94\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.44,108.53) { 96\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.44,144.66) { 98\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.44,180.79) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64, 74.46) --
	( 32.39, 74.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64,110.59) --
	( 32.39,110.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64,146.72) --
	( 32.39,146.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64,182.85) --
	( 32.39,182.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43, 37.84) --
	( 41.43, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49, 37.84) --
	( 56.49, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.55, 37.84) --
	( 71.55, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.61, 37.84) --
	( 86.61, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.67, 37.84) --
	(101.67, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 37.84) --
	(116.74, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.80, 37.84) --
	(131.80, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.86, 37.84) --
	(146.86, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92, 37.84) --
	(161.92, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98, 37.84) --
	(176.98, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.84, 35.64) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 58.90, 35.64) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.96, 35.64) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.02, 35.64) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.09, 35.64) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.15, 35.64) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.21, 35.64) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (149.27, 35.64) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.33, 35.64) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.39, 35.64) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (109.21,  7.25) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,115.11) {Matching Delaunay Edges};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.84, 67.43) rectangle (100.72,118.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.34, 95.69) rectangle ( 30.45,107.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] ( 26.90, 96.83) --
	( 26.90, 98.54);

\path[draw=drawColor,line width= 0.6pt] ( 26.90,104.23) --
	( 26.90,105.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 24.23, 98.54) rectangle ( 29.56,104.23);

\path[draw=drawColor,line width= 0.6pt] ( 24.23,101.38) --
	( 29.56,101.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.34, 84.31) rectangle ( 30.45, 95.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] ( 26.90, 85.45) --
	( 26.90, 87.16);

\path[draw=drawColor,line width= 0.6pt] ( 26.90, 92.85) --
	( 26.90, 94.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 24.23, 87.16) rectangle ( 29.56, 92.85);

\path[draw=drawColor,line width= 0.6pt] ( 24.23, 90.00) --
	( 29.56, 90.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.34, 72.93) rectangle ( 30.45, 84.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] ( 26.90, 74.07) --
	( 26.90, 75.78);

\path[draw=drawColor,line width= 0.6pt] ( 26.90, 81.47) --
	( 26.90, 83.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 24.23, 75.78) rectangle ( 29.56, 81.47);

\path[draw=drawColor,line width= 0.6pt] ( 24.23, 78.62) --
	( 29.56, 78.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.95, 98.97) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.95, 87.59) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.95, 76.21) {Native (64)};
\end{scope}
\end{tikzpicture}


==> images/data/merged-absolute-comparisons_before.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-19 15:29:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,390.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.58,373.88) rectangle (290.45,390.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.08,373.88) rectangle (105.19,385.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] (101.64,375.02) --
	(101.64,376.72);

\path[draw=drawColor,line width= 0.6pt] (101.64,382.41) --
	(101.64,384.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.97,376.72) rectangle (104.30,382.41);

\path[draw=drawColor,line width= 0.6pt] ( 98.97,379.57) --
	(104.30,379.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.45,373.88) rectangle (182.57,385.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] (179.01,375.02) --
	(179.01,376.72);

\path[draw=drawColor,line width= 0.6pt] (179.01,382.41) --
	(179.01,384.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.34,376.72) rectangle (181.68,382.41);

\path[draw=drawColor,line width= 0.6pt] (176.34,379.57) --
	(181.68,379.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.04,373.88) rectangle (250.15,385.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] (246.60,375.02) --
	(246.60,376.72);

\path[draw=drawColor,line width= 0.6pt] (246.60,382.41) --
	(246.60,384.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.93,376.72) rectangle (249.27,382.41);

\path[draw=drawColor,line width= 0.6pt] (243.93,379.57) --
	(249.27,379.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (110.69,377.16) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.07,377.16) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (255.65,377.16) {Native (64)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,249.25) rectangle (191.52,373.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 95.76,307.76) {Before};
\end{scope}
\begin{scope}
\path[clip] (191.52,249.25) rectangle (383.03,373.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (287.27,307.76) {After};
\end{scope}
\begin{scope}
\path[clip] (  0.00,124.63) rectangle (191.52,249.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,124.63) rectangle (191.52,249.25);
\end{scope}
\begin{scope}
\path[clip] ( 30.80,165.45) rectangle (186.02,243.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.80,165.45) rectangle (186.02,243.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80,176.16) --
	(186.02,176.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80,190.40) --
	(186.02,190.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80,204.60) --
	(186.02,204.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80,218.84) --
	(186.02,218.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80,233.07) --
	(186.02,233.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,169.01) --
	(186.02,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,183.31) --
	(186.02,183.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,197.48) --
	(186.02,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,211.72) --
	(186.02,211.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,225.96) --
	(186.02,225.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,240.19) --
	(186.02,240.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93,165.45) --
	( 39.93,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15,165.45) --
	( 55.15,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36,165.45) --
	( 70.36,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58,165.45) --
	( 85.58,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80,165.45) --
	(100.80,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02,165.45) --
	(116.02,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,165.45) --
	(131.23,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45,165.45) --
	(146.45,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67,165.45) --
	(161.67,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,165.45) --
	(176.89,243.75);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,169.01) -- ( 36.13,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,169.01) -- ( 36.13,169.01);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 34.41,169.01) --
	( 34.41,169.01) --
	( 37.84,169.01) --
	( 37.84,169.01) --
	( 34.41,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 34.41,169.01) -- ( 37.84,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,169.01) -- ( 51.34,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,169.01) -- ( 51.34,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.63,169.01) --
	( 49.63,169.01) --
	( 53.05,169.01) --
	( 53.05,169.01) --
	( 49.63,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.63,169.01) -- ( 53.05,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56,169.01) -- ( 66.56,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56,169.01) -- ( 66.56,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.85,169.01) --
	( 64.85,169.01) --
	( 68.27,169.01) --
	( 68.27,169.01) --
	( 64.85,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.85,169.01) -- ( 68.27,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.78,169.01) -- ( 81.78,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.78,169.01) -- ( 81.78,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.07,169.01) --
	( 80.07,169.01) --
	( 83.49,169.01) --
	( 83.49,169.01) --
	( 80.07,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.07,169.01) -- ( 83.49,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99,169.01) -- ( 96.99,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99,169.01) -- ( 96.99,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.28,169.01) --
	( 95.28,169.01) --
	( 98.71,169.01) --
	( 98.71,169.01) --
	( 95.28,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.28,169.01) -- ( 98.71,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.21,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.21,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21,169.01) -- (112.21,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21,169.01) -- (112.21,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.50,169.01) --
	(110.50,169.01) --
	(113.92,169.01) --
	(113.92,169.01) --
	(110.50,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.50,169.01) -- (113.92,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.43,169.01) -- (127.43,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.43,169.01) -- (127.43,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.72,169.01) --
	(125.72,169.01) --
	(129.14,169.01) --
	(129.14,169.01) --
	(125.72,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.72,169.01) -- (129.14,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65,196.55) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.65,171.99) -- (142.65,174.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.65,169.01) -- (142.65,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.93,171.99) --
	(140.93,169.01) --
	(144.36,169.01) --
	(144.36,171.99) --
	(140.93,171.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.93,171.99) -- (144.36,171.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.86,179.19) -- (157.86,182.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.86,176.40) -- (157.86,174.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.15,179.19) --
	(156.15,176.40) --
	(159.58,176.40) --
	(159.58,179.19) --
	(156.15,179.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.15,177.94) -- (159.58,177.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.08,187.85) -- (173.08,188.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.08,185.78) -- (173.08,183.89);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.37,187.85) --
	(171.37,185.78) --
	(174.79,185.78) --
	(174.79,187.85) --
	(171.37,187.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.37,186.72) -- (174.79,186.72);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93,169.01) -- ( 39.93,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93,169.01) -- ( 39.93,169.01);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.22,169.01) --
	( 38.22,169.01) --
	( 41.64,169.01) --
	( 41.64,169.01) --
	( 38.22,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 38.22,169.01) -- ( 41.64,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15,169.01) -- ( 55.15,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15,169.01) -- ( 55.15,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.44,169.01) --
	( 53.44,169.01) --
	( 56.86,169.01) --
	( 56.86,169.01) --
	( 53.44,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.44,169.01) -- ( 56.86,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36,169.01) -- ( 70.36,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36,169.01) -- ( 70.36,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.65,169.01) --
	( 68.65,169.01) --
	( 72.08,169.01) --
	( 72.08,169.01) --
	( 68.65,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 68.65,169.01) -- ( 72.08,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58,169.01) -- ( 85.58,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58,169.01) -- ( 85.58,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.87,169.01) --
	( 83.87,169.01) --
	( 87.29,169.01) --
	( 87.29,169.01) --
	( 83.87,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.87,169.01) -- ( 87.29,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80,185.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80,169.01) -- (100.80,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80,169.01) -- (100.80,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.09,169.01) --
	( 99.09,169.01) --
	(102.51,169.01) --
	(102.51,169.01) --
	( 99.09,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.09,169.01) -- (102.51,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02,171.99) -- (116.02,174.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02,169.01) -- (116.02,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (114.30,171.99) --
	(114.30,169.01) --
	(117.73,169.01) --
	(117.73,171.99) --
	(114.30,171.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (114.30,169.01) -- (117.73,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,179.19) -- (131.23,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,174.46) -- (131.23,171.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.52,179.19) --
	(129.52,174.46) --
	(132.95,174.46) --
	(132.95,179.19) --
	(129.52,179.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.52,177.94) -- (132.95,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45,197.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45,185.78) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45,189.99) -- (146.45,191.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45,188.47) -- (146.45,186.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.74,189.99) --
	(144.74,188.47) --
	(148.16,188.47) --
	(148.16,189.99) --
	(144.74,189.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.74,189.28) -- (148.16,189.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,217.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,206.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,204.32) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,199.74) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,207.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,204.83) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67,202.54) -- (161.67,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67,201.59) -- (161.67,200.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.96,202.54) --
	(159.96,201.59) --
	(163.38,201.59) --
	(163.38,202.54) --
	(159.96,202.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.96,201.88) -- (163.38,201.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,232.87) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,216.23) -- (176.89,219.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,213.43) -- (176.89,211.34);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.17,216.23) --
	(175.17,213.43) --
	(178.60,213.43) --
	(178.60,216.23) --
	(175.17,216.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.17,214.40) -- (178.60,214.40);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73,169.01) -- ( 43.73,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73,169.01) -- ( 43.73,169.01);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.02,169.01) --
	( 42.02,169.01) --
	( 45.45,169.01) --
	( 45.45,169.01) --
	( 42.02,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.02,169.01) -- ( 45.45,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,169.01) -- ( 58.95,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,169.01) -- ( 58.95,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.24,169.01) --
	( 57.24,169.01) --
	( 60.66,169.01) --
	( 60.66,169.01) --
	( 57.24,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.24,169.01) -- ( 60.66,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17,169.01) -- ( 74.17,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17,169.01) -- ( 74.17,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.46,169.01) --
	( 72.46,169.01) --
	( 75.88,169.01) --
	( 75.88,169.01) --
	( 72.46,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 72.46,169.01) -- ( 75.88,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.39,169.01) -- ( 89.39,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.39,169.01) -- ( 89.39,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.67,169.01) --
	( 87.67,169.01) --
	( 91.10,169.01) --
	( 91.10,169.01) --
	( 87.67,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.67,169.01) -- ( 91.10,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,169.01) -- (104.60,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,169.01) -- (104.60,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.89,169.01) --
	(102.89,169.01) --
	(106.32,169.01) --
	(106.32,169.01) --
	(102.89,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.89,169.01) -- (106.32,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.82,169.01) -- (119.82,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.82,169.01) -- (119.82,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.11,169.01) --
	(118.11,169.01) --
	(121.53,169.01) --
	(121.53,169.01) --
	(118.11,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.11,169.01) -- (121.53,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04,174.46) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04,169.01) -- (135.04,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04,169.01) -- (135.04,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.33,169.01) --
	(133.33,169.01) --
	(136.75,169.01) --
	(136.75,169.01) --
	(133.33,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.33,169.01) -- (136.75,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25,196.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25,189.16) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25,174.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25,181.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25,183.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25,174.46) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.25,169.01) -- (150.25,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.25,169.01) -- (150.25,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.54,169.01) --
	(148.54,169.01) --
	(151.97,169.01) --
	(151.97,169.01) --
	(148.54,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.54,169.01) -- (151.97,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47,174.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47,174.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47,169.01) -- (165.47,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47,169.01) -- (165.47,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.76,169.01) --
	(163.76,169.01) --
	(167.18,169.01) --
	(167.18,169.01) --
	(163.76,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.76,169.01) -- (167.18,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69,177.55) -- (180.69,180.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69,169.01) -- (180.69,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.98,177.55) --
	(178.98,169.01) --
	(182.40,169.01) --
	(182.40,177.55) --
	(178.98,177.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (178.98,170.50) -- (182.40,170.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.80,165.45) rectangle (186.02,243.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,166.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,181.24) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,195.42) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,209.65) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,223.89) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,238.13) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,169.01) --
	( 30.80,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,183.31) --
	( 30.80,183.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,197.48) --
	( 30.80,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,211.72) --
	( 30.80,211.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,225.96) --
	( 30.80,225.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,240.19) --
	( 30.80,240.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93,162.70) --
	( 39.93,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15,162.70) --
	( 55.15,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36,162.70) --
	( 70.36,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58,162.70) --
	( 85.58,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80,162.70) --
	(100.80,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02,162.70) --
	(116.02,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,162.70) --
	(131.23,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45,162.70) --
	(146.45,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67,162.70) --
	(161.67,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,162.70) --
	(176.89,165.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.34,160.50) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.56,160.50) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.78,160.50) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.99,160.50) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.21,160.50) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (118.43,160.50) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.64,160.50) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.86,160.50) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.08,160.50) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.30,160.50) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,132.11) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,204.60) {Voronoi Vertex Mismatches};
\end{scope}
\begin{scope}
\path[clip] (191.52,124.63) rectangle (383.03,249.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.52,124.63) rectangle (383.03,249.25);
\end{scope}
\begin{scope}
\path[clip] (222.32,165.45) rectangle (377.53,243.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.32,165.45) rectangle (377.53,243.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32,176.16) --
	(377.53,176.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32,190.40) --
	(377.53,190.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32,204.60) --
	(377.53,204.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32,218.84) --
	(377.53,218.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32,233.07) --
	(377.53,233.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,169.01) --
	(377.53,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,183.31) --
	(377.53,183.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,197.48) --
	(377.53,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,211.72) --
	(377.53,211.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,225.96) --
	(377.53,225.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,240.19) --
	(377.53,240.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45,165.45) --
	(231.45,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66,165.45) --
	(246.66,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88,165.45) --
	(261.88,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10,165.45) --
	(277.10,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31,165.45) --
	(292.31,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,165.45) --
	(307.53,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75,165.45) --
	(322.75,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97,165.45) --
	(337.97,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18,165.45) --
	(353.18,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40,165.45) --
	(368.40,243.75);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.64,169.01) -- (227.64,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.64,169.01) -- (227.64,169.01);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.93,169.01) --
	(225.93,169.01) --
	(229.35,169.01) --
	(229.35,169.01) --
	(225.93,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (225.93,169.01) -- (229.35,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.86,169.01) -- (242.86,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.86,169.01) -- (242.86,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.15,169.01) --
	(241.15,169.01) --
	(244.57,169.01) --
	(244.57,169.01) --
	(241.15,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (241.15,169.01) -- (244.57,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08,169.01) -- (258.08,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08,169.01) -- (258.08,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.36,169.01) --
	(256.36,169.01) --
	(259.79,169.01) --
	(259.79,169.01) --
	(256.36,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.36,169.01) -- (259.79,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.29,169.01) -- (273.29,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.29,169.01) -- (273.29,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.58,169.01) --
	(271.58,169.01) --
	(275.00,169.01) --
	(275.00,169.01) --
	(271.58,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.58,169.01) -- (275.00,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.51,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.51,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.51,169.01) -- (288.51,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.51,169.01) -- (288.51,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.80,169.01) --
	(286.80,169.01) --
	(290.22,169.01) --
	(290.22,169.01) --
	(286.80,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (286.80,169.01) -- (290.22,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.73,174.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.73,180.25) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.73,169.01) -- (303.73,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.73,169.01) -- (303.73,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.02,169.01) --
	(302.02,169.01) --
	(305.44,169.01) --
	(305.44,169.01) --
	(302.02,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.02,169.01) -- (305.44,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.94,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94,169.01) -- (318.94,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94,169.01) -- (318.94,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.23,169.01) --
	(317.23,169.01) --
	(320.66,169.01) --
	(320.66,169.01) --
	(317.23,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (317.23,169.01) -- (320.66,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16,177.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16,203.32) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16,189.84) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.16,171.99) -- (334.16,176.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.16,169.01) -- (334.16,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.45,171.99) --
	(332.45,169.01) --
	(335.87,169.01) --
	(335.87,171.99) --
	(332.45,171.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (332.45,171.99) -- (335.87,171.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38,186.18) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38,169.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38,187.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38,169.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38,197.96) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.38,180.25) -- (349.38,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.38,176.40) -- (349.38,171.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.67,180.25) --
	(347.67,176.40) --
	(351.09,176.40) --
	(351.09,180.25) --
	(347.67,180.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (347.67,177.94) -- (351.09,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60,182.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60,193.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60,182.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60,194.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60,192.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60,197.90) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.60,188.13) -- (364.60,190.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.60,186.18) -- (364.60,183.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.88,188.13) --
	(362.88,186.18) --
	(366.31,186.18) --
	(366.31,188.13) --
	(362.88,188.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (362.88,186.90) -- (366.31,186.90);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45,169.01) -- (231.45,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45,169.01) -- (231.45,169.01);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.73,169.01) --
	(229.73,169.01) --
	(233.16,169.01) --
	(233.16,169.01) --
	(229.73,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.73,169.01) -- (233.16,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66,169.01) -- (246.66,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66,169.01) -- (246.66,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.95,169.01) --
	(244.95,169.01) --
	(248.37,169.01) --
	(248.37,169.01) --
	(244.95,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (244.95,169.01) -- (248.37,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88,169.01) -- (261.88,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88,169.01) -- (261.88,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.17,169.01) --
	(260.17,169.01) --
	(263.59,169.01) --
	(263.59,169.01) --
	(260.17,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (260.17,169.01) -- (263.59,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.10,176.40) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10,169.01) -- (277.10,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10,169.01) -- (277.10,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.39,169.01) --
	(275.39,169.01) --
	(278.81,169.01) --
	(278.81,169.01) --
	(275.39,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (275.39,169.01) -- (278.81,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31,174.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31,169.01) -- (292.31,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31,169.01) -- (292.31,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.60,169.01) --
	(290.60,169.01) --
	(294.03,169.01) --
	(294.03,169.01) --
	(290.60,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (290.60,169.01) -- (294.03,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53,190.25) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53,180.25) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,171.99) -- (307.53,176.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,169.01) -- (307.53,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (305.82,171.99) --
	(305.82,169.01) --
	(309.24,169.01) --
	(309.24,171.99) --
	(305.82,171.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (305.82,169.01) -- (309.24,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75,179.19) -- (322.75,183.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75,174.46) -- (322.75,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.04,179.19) --
	(321.04,174.46) --
	(324.46,174.46) --
	(324.46,179.19) --
	(321.04,179.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (321.04,177.94) -- (324.46,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.97,204.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.97,195.37) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.97,200.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.97,196.83) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97,190.68) -- (337.97,193.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97,188.41) -- (337.97,186.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.25,190.68) --
	(336.25,188.41) --
	(339.68,188.41) --
	(339.68,190.68) --
	(336.25,190.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (336.25,189.40) -- (339.68,189.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.18,209.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.18,216.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.18,208.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.18,208.74) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18,204.29) -- (353.18,208.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18,201.55) -- (353.18,200.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.47,204.29) --
	(351.47,201.55) --
	(354.90,201.55) --
	(354.90,204.29) --
	(351.47,204.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (351.47,202.63) -- (354.90,202.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,224.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,220.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,223.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,219.72) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,227.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,221.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,225.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,225.69) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40,216.07) -- (368.40,219.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40,213.74) -- (368.40,212.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.69,216.07) --
	(366.69,213.74) --
	(370.11,213.74) --
	(370.11,216.07) --
	(366.69,216.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (366.69,214.54) -- (370.11,214.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25,169.01) -- (235.25,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25,169.01) -- (235.25,169.01);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.54,169.01) --
	(233.54,169.01) --
	(236.96,169.01) --
	(236.96,169.01) --
	(233.54,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (233.54,169.01) -- (236.96,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.47,169.01) -- (250.47,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.47,169.01) -- (250.47,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.76,169.01) --
	(248.76,169.01) --
	(252.18,169.01) --
	(252.18,169.01) --
	(248.76,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (248.76,169.01) -- (252.18,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.68,169.01) -- (265.68,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.68,169.01) -- (265.68,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.97,169.01) --
	(263.97,169.01) --
	(267.40,169.01) --
	(267.40,169.01) --
	(263.97,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.97,169.01) -- (267.40,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.90,169.01) -- (280.90,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.90,169.01) -- (280.90,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.19,169.01) --
	(279.19,169.01) --
	(282.61,169.01) --
	(282.61,169.01) --
	(279.19,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.19,169.01) -- (282.61,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.12,174.46) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.12,169.01) -- (296.12,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.12,169.01) -- (296.12,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.41,169.01) --
	(294.41,169.01) --
	(297.83,169.01) --
	(297.83,169.01) --
	(294.41,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (294.41,169.01) -- (297.83,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34,180.25) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.34,169.01) -- (311.34,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.34,169.01) -- (311.34,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.62,169.01) --
	(309.62,169.01) --
	(313.05,169.01) --
	(313.05,169.01) --
	(309.62,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.62,169.01) -- (313.05,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,201.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,187.23) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,190.82) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.55,169.01) -- (326.55,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.55,169.01) -- (326.55,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.84,169.01) --
	(324.84,169.01) --
	(328.27,169.01) --
	(328.27,169.01) --
	(324.84,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (324.84,169.01) -- (328.27,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77,176.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77,203.29) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77,189.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77,180.25) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77,176.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77,176.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77,171.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.77,169.01) -- (341.77,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.77,169.01) -- (341.77,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.06,169.01) --
	(340.06,169.01) --
	(343.48,169.01) --
	(343.48,169.01) --
	(340.06,169.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (340.06,169.01) -- (343.48,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,182.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,180.25) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,177.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,184.90) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,199.47) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,183.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,185.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,183.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,183.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,179.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,177.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,198.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,181.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,185.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,185.78) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.99,171.99) -- (356.99,176.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.99,169.01) -- (356.99,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.28,171.99) --
	(355.28,169.01) --
	(358.70,169.01) --
	(358.70,171.99) --
	(355.28,171.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (355.28,169.01) -- (358.70,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20,199.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20,192.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20,193.32) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20,195.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20,191.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20,196.62) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.20,176.78) -- (372.20,185.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.20,169.01) -- (372.20,169.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.49,176.78) --
	(370.49,169.01) --
	(373.92,169.01) --
	(373.92,176.78) --
	(370.49,176.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (370.49,169.01) -- (373.92,169.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.32,165.45) rectangle (377.53,243.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,166.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,181.24) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,195.42) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,209.65) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,223.89) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,238.13) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,169.01) --
	(222.32,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,183.31) --
	(222.32,183.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,197.48) --
	(222.32,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,211.72) --
	(222.32,211.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,225.96) --
	(222.32,225.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,240.19) --
	(222.32,240.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45,162.70) --
	(231.45,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66,162.70) --
	(246.66,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88,162.70) --
	(261.88,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10,162.70) --
	(277.10,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31,162.70) --
	(292.31,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,162.70) --
	(307.53,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75,162.70) --
	(322.75,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97,162.70) --
	(337.97,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18,162.70) --
	(353.18,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40,162.70) --
	(368.40,165.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (233.86,160.50) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (249.07,160.50) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.29,160.50) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.51,160.50) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.72,160.50) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.94,160.50) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (325.16,160.50) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.38,160.50) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (355.59,160.50) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (370.81,160.50) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (299.92,132.11) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,124.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (191.52,124.63);
\end{scope}
\begin{scope}
\path[clip] ( 30.80, 40.83) rectangle (186.02,119.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.80, 40.83) rectangle (186.02,119.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80, 51.53) --
	(186.02, 51.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80, 65.77) --
	(186.02, 65.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80, 79.98) --
	(186.02, 79.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80, 94.21) --
	(186.02, 94.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80,108.45) --
	(186.02,108.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80, 44.38) --
	(186.02, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80, 58.68) --
	(186.02, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80, 72.86) --
	(186.02, 72.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80, 87.09) --
	(186.02, 87.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,101.33) --
	(186.02,101.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,115.57) --
	(186.02,115.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93, 40.83) --
	( 39.93,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15, 40.83) --
	( 55.15,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 40.83) --
	( 70.36,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58, 40.83) --
	( 85.58,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 40.83) --
	(100.80,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02, 40.83) --
	(116.02,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 40.83) --
	(131.23,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45, 40.83) --
	(146.45,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67, 40.83) --
	(161.67,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89, 40.83) --
	(176.89,119.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.13, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 44.38) -- ( 36.13, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 44.38) -- ( 36.13, 44.38);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 34.41, 44.38) --
	( 34.41, 44.38) --
	( 37.84, 44.38) --
	( 37.84, 44.38) --
	( 34.41, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 34.41, 44.38) -- ( 37.84, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.34, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.34, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.34, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 44.38) -- ( 51.34, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 44.38) -- ( 51.34, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.63, 44.38) --
	( 49.63, 44.38) --
	( 53.05, 44.38) --
	( 53.05, 44.38) --
	( 49.63, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.63, 44.38) -- ( 53.05, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.56, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 47.36) -- ( 66.56, 51.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 44.38) -- ( 66.56, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.85, 47.36) --
	( 64.85, 44.38) --
	( 68.27, 44.38) --
	( 68.27, 47.36) --
	( 64.85, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.85, 47.36) -- ( 68.27, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.78, 51.29) -- ( 81.78, 54.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.78, 44.38) -- ( 81.78, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.07, 51.29) --
	( 80.07, 44.38) --
	( 83.49, 44.38) --
	( 83.49, 51.29) --
	( 80.07, 51.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.07, 47.36) -- ( 83.49, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99, 51.77) -- ( 96.99, 56.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99, 47.36) -- ( 96.99, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.28, 51.77) --
	( 95.28, 47.36) --
	( 98.71, 47.36) --
	( 98.71, 51.77) --
	( 95.28, 51.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.28, 49.83) -- ( 98.71, 49.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21, 57.34) -- (112.21, 61.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21, 51.77) -- (112.21, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.50, 57.34) --
	(110.50, 51.77) --
	(113.92, 51.77) --
	(113.92, 57.34) --
	(110.50, 57.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.50, 55.63) -- (113.92, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.43, 62.44) -- (127.43, 63.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.43, 56.91) -- (127.43, 51.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.72, 62.44) --
	(125.72, 56.91) --
	(129.14, 56.91) --
	(129.14, 62.44) --
	(125.72, 62.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.72, 60.03) -- (129.14, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65, 75.80) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65, 56.54) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65, 57.34) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.65, 66.33) -- (142.65, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.65, 62.92) -- (142.65, 58.68);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.93, 66.33) --
	(140.93, 62.92) --
	(144.36, 62.92) --
	(144.36, 66.33) --
	(140.93, 66.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.93, 64.99) -- (144.36, 64.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 59.26) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.86, 68.03) -- (157.86, 71.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.86, 65.05) -- (157.86, 62.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.15, 68.03) --
	(156.15, 65.05) --
	(159.58, 65.05) --
	(159.58, 68.03) --
	(156.15, 68.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.15, 67.20) -- (159.58, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08, 61.16) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.08, 73.65) -- (173.08, 76.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.08, 70.47) -- (173.08, 66.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.37, 73.65) --
	(171.37, 70.47) --
	(174.79, 70.47) --
	(174.79, 73.65) --
	(171.37, 73.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.37, 72.14) -- (174.79, 72.14);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93, 44.38) -- ( 39.93, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93, 44.38) -- ( 39.93, 44.38);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.22, 44.38) --
	( 38.22, 44.38) --
	( 41.64, 44.38) --
	( 41.64, 44.38) --
	( 38.22, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 38.22, 44.38) -- ( 41.64, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15, 44.38) -- ( 55.15, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15, 44.38) -- ( 55.15, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.44, 44.38) --
	( 53.44, 44.38) --
	( 56.86, 44.38) --
	( 56.86, 44.38) --
	( 53.44, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.44, 44.38) -- ( 56.86, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 44.38) -- ( 70.36, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 44.38) -- ( 70.36, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.65, 44.38) --
	( 68.65, 44.38) --
	( 72.08, 44.38) --
	( 72.08, 44.38) --
	( 68.65, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 68.65, 44.38) -- ( 72.08, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58, 44.38) -- ( 85.58, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58, 44.38) -- ( 85.58, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.87, 44.38) --
	( 83.87, 44.38) --
	( 87.29, 44.38) --
	( 87.29, 44.38) --
	( 83.87, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.87, 44.38) -- ( 87.29, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 63.78) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 44.38) -- (100.80, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 44.38) -- (100.80, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.09, 44.38) --
	( 99.09, 44.38) --
	(102.51, 44.38) --
	(102.51, 44.38) --
	( 99.09, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.09, 44.38) -- (102.51, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.02, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02, 44.38) -- (116.02, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02, 44.38) -- (116.02, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (114.30, 44.38) --
	(114.30, 44.38) --
	(117.73, 44.38) --
	(117.73, 44.38) --
	(114.30, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (114.30, 44.38) -- (117.73, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.23, 58.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.23, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 44.38) -- (131.23, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 44.38) -- (131.23, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.52, 44.38) --
	(129.52, 44.38) --
	(132.95, 44.38) --
	(132.95, 44.38) --
	(129.52, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.52, 44.38) -- (132.95, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45, 75.32) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45, 60.22) -- (146.45, 65.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45, 52.16) -- (146.45, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.74, 60.22) --
	(144.74, 52.16) --
	(148.16, 52.16) --
	(148.16, 60.22) --
	(144.74, 60.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.74, 55.63) -- (148.16, 55.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67, 97.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67, 83.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67, 85.45) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67, 80.96) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67, 76.35) -- (161.67, 78.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67, 73.59) -- (161.67, 70.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.96, 76.35) --
	(159.96, 73.59) --
	(163.38, 73.59) --
	(163.38, 76.35) --
	(159.96, 76.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.96, 75.47) -- (163.38, 75.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,112.21) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89, 93.67) -- (176.89, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89, 88.89) -- (176.89, 83.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.17, 93.67) --
	(175.17, 88.89) --
	(178.60, 88.89) --
	(178.60, 93.67) --
	(175.17, 93.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.17, 90.49) -- (178.60, 90.49);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73, 44.38) -- ( 43.73, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73, 44.38) -- ( 43.73, 44.38);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.02, 44.38) --
	( 42.02, 44.38) --
	( 45.45, 44.38) --
	( 45.45, 44.38) --
	( 42.02, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.02, 44.38) -- ( 45.45, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95, 44.38) -- ( 58.95, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95, 44.38) -- ( 58.95, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.24, 44.38) --
	( 57.24, 44.38) --
	( 60.66, 44.38) --
	( 60.66, 44.38) --
	( 57.24, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.24, 44.38) -- ( 60.66, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17, 44.38) -- ( 74.17, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17, 44.38) -- ( 74.17, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.46, 44.38) --
	( 72.46, 44.38) --
	( 75.88, 44.38) --
	( 75.88, 44.38) --
	( 72.46, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 72.46, 44.38) -- ( 75.88, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.39, 44.38) -- ( 89.39, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.39, 44.38) -- ( 89.39, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.67, 44.38) --
	( 87.67, 44.38) --
	( 91.10, 44.38) --
	( 91.10, 44.38) --
	( 87.67, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.67, 44.38) -- ( 91.10, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60, 44.38) -- (104.60, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60, 44.38) -- (104.60, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.89, 44.38) --
	(102.89, 44.38) --
	(106.32, 44.38) --
	(106.32, 44.38) --
	(102.89, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.89, 44.38) -- (106.32, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.82, 44.38) -- (119.82, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.82, 44.38) -- (119.82, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.11, 44.38) --
	(118.11, 44.38) --
	(121.53, 44.38) --
	(121.53, 44.38) --
	(118.11, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.11, 44.38) -- (121.53, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04, 55.63) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 44.38) -- (135.04, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 44.38) -- (135.04, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.33, 44.38) --
	(133.33, 44.38) --
	(136.75, 44.38) --
	(136.75, 44.38) --
	(133.33, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.33, 44.38) -- (136.75, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 75.28) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 66.71) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 54.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 59.26) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 61.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.25, 44.38) -- (150.25, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.25, 44.38) -- (150.25, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.54, 44.38) --
	(148.54, 44.38) --
	(151.97, 44.38) --
	(151.97, 44.38) --
	(148.54, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.54, 44.38) -- (151.97, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 44.38) -- (165.47, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 44.38) -- (165.47, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.76, 44.38) --
	(163.76, 44.38) --
	(167.18, 44.38) --
	(167.18, 44.38) --
	(163.76, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.76, 44.38) -- (167.18, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69, 55.63) -- (180.69, 60.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69, 44.38) -- (180.69, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.98, 55.63) --
	(178.98, 44.38) --
	(182.40, 44.38) --
	(182.40, 55.63) --
	(178.98, 55.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (178.98, 48.60) -- (182.40, 48.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.80, 40.83) rectangle (186.02,119.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85, 42.32) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85, 56.62) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85, 70.79) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85, 85.03) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85, 99.26) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,113.50) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 44.38) --
	( 30.80, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 58.68) --
	( 30.80, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 72.86) --
	( 30.80, 72.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 87.09) --
	( 30.80, 87.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,101.33) --
	( 30.80,101.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,115.57) --
	( 30.80,115.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93, 38.08) --
	( 39.93, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15, 38.08) --
	( 55.15, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 38.08) --
	( 70.36, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58, 38.08) --
	( 85.58, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 38.08) --
	(100.80, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02, 38.08) --
	(116.02, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 38.08) --
	(131.23, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45, 38.08) --
	(146.45, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67, 38.08) --
	(161.67, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89, 38.08) --
	(176.89, 40.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.34, 35.88) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.56, 35.88) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.78, 35.88) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.99, 35.88) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.21, 35.88) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (118.43, 35.88) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.64, 35.88) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.86, 35.88) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.08, 35.88) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.30, 35.88) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,  7.49) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 79.98) {Delaunay Edge Mismatches};
\end{scope}
\begin{scope}
\path[clip] (191.52,  0.00) rectangle (383.03,124.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.52,  0.00) rectangle (383.03,124.63);
\end{scope}
\begin{scope}
\path[clip] (222.32, 40.83) rectangle (377.53,119.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.32, 40.83) rectangle (377.53,119.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32, 51.53) --
	(377.53, 51.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32, 65.77) --
	(377.53, 65.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32, 79.98) --
	(377.53, 79.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32, 94.21) --
	(377.53, 94.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32,108.45) --
	(377.53,108.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32, 44.38) --
	(377.53, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32, 58.68) --
	(377.53, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32, 72.86) --
	(377.53, 72.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32, 87.09) --
	(377.53, 87.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,101.33) --
	(377.53,101.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,115.57) --
	(377.53,115.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45, 40.83) --
	(231.45,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66, 40.83) --
	(246.66,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88, 40.83) --
	(261.88,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10, 40.83) --
	(277.10,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31, 40.83) --
	(292.31,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 40.83) --
	(307.53,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75, 40.83) --
	(322.75,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97, 40.83) --
	(337.97,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 40.83) --
	(353.18,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40, 40.83) --
	(368.40,119.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.64, 44.38) -- (227.64, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.64, 44.38) -- (227.64, 44.38);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.93, 44.38) --
	(225.93, 44.38) --
	(229.35, 44.38) --
	(229.35, 44.38) --
	(225.93, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (225.93, 44.38) -- (229.35, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.86, 44.38) -- (242.86, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.86, 44.38) -- (242.86, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.15, 44.38) --
	(241.15, 44.38) --
	(244.57, 44.38) --
	(244.57, 44.38) --
	(241.15, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (241.15, 44.38) -- (244.57, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08, 44.38) -- (258.08, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08, 44.38) -- (258.08, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.36, 44.38) --
	(256.36, 44.38) --
	(259.79, 44.38) --
	(259.79, 44.38) --
	(256.36, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.36, 44.38) -- (259.79, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.29, 44.38) -- (273.29, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.29, 44.38) -- (273.29, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.58, 44.38) --
	(271.58, 44.38) --
	(275.00, 44.38) --
	(275.00, 44.38) --
	(271.58, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.58, 44.38) -- (275.00, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.51, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.51, 44.38) -- (288.51, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.51, 44.38) -- (288.51, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.80, 44.38) --
	(286.80, 44.38) --
	(290.22, 44.38) --
	(290.22, 44.38) --
	(286.80, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (286.80, 44.38) -- (290.22, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.73, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.73, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.73, 58.68) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.73, 44.38) -- (303.73, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.73, 44.38) -- (303.73, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.02, 44.38) --
	(302.02, 44.38) --
	(305.44, 44.38) --
	(305.44, 44.38) --
	(302.02, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.02, 44.38) -- (305.44, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94, 44.38) -- (318.94, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94, 44.38) -- (318.94, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.23, 44.38) --
	(317.23, 44.38) --
	(320.66, 44.38) --
	(320.66, 44.38) --
	(317.23, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (317.23, 44.38) -- (320.66, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 54.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 80.81) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 69.49) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 54.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 55.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.16, 44.38) -- (334.16, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.16, 44.38) -- (334.16, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.45, 44.38) --
	(332.45, 44.38) --
	(335.87, 44.38) --
	(335.87, 44.38) --
	(332.45, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (332.45, 44.38) -- (335.87, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 62.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 64.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 61.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 54.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 58.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 75.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 55.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 59.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.38, 44.38) -- (349.38, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.38, 44.38) -- (349.38, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.67, 44.38) --
	(347.67, 44.38) --
	(351.09, 44.38) --
	(351.09, 44.38) --
	(347.67, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (347.67, 44.38) -- (351.09, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 60.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 58.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 57.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 54.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 58.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 60.28) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 58.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 57.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 59.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 63.22) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 70.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 58.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 71.32) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 70.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 58.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 75.53) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.60, 47.36) -- (364.60, 51.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.60, 44.38) -- (364.60, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.88, 47.36) --
	(362.88, 44.38) --
	(366.31, 44.38) --
	(366.31, 47.36) --
	(362.88, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (362.88, 44.38) -- (366.31, 44.38);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45, 44.38) -- (231.45, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45, 44.38) -- (231.45, 44.38);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.73, 44.38) --
	(229.73, 44.38) --
	(233.16, 44.38) --
	(233.16, 44.38) --
	(229.73, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.73, 44.38) -- (233.16, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66, 44.38) -- (246.66, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66, 44.38) -- (246.66, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.95, 44.38) --
	(244.95, 44.38) --
	(248.37, 44.38) --
	(248.37, 44.38) --
	(244.95, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (244.95, 44.38) -- (248.37, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88, 44.38) -- (261.88, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88, 44.38) -- (261.88, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.17, 44.38) --
	(260.17, 44.38) --
	(263.59, 44.38) --
	(263.59, 44.38) --
	(260.17, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (260.17, 44.38) -- (263.59, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.10, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10, 44.38) -- (277.10, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10, 44.38) -- (277.10, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.39, 44.38) --
	(275.39, 44.38) --
	(278.81, 44.38) --
	(278.81, 44.38) --
	(275.39, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (275.39, 44.38) -- (278.81, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31, 44.38) -- (292.31, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31, 44.38) -- (292.31, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.60, 44.38) --
	(290.60, 44.38) --
	(294.03, 44.38) --
	(294.03, 44.38) --
	(290.60, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (290.60, 44.38) -- (294.03, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 54.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 70.74) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 58.68) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 44.38) -- (307.53, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 44.38) -- (307.53, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (305.82, 44.38) --
	(305.82, 44.38) --
	(309.24, 44.38) --
	(309.24, 44.38) --
	(305.82, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (305.82, 44.38) -- (309.24, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.75, 55.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.75, 54.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.75, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.75, 55.63) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75, 47.36) -- (322.75, 51.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75, 44.38) -- (322.75, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.04, 47.36) --
	(321.04, 44.38) --
	(324.46, 44.38) --
	(324.46, 47.36) --
	(321.04, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (321.04, 44.38) -- (324.46, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.97, 81.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.97, 78.86) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97, 62.36) -- (337.97, 73.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97, 53.31) -- (337.97, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.25, 62.36) --
	(336.25, 53.31) --
	(339.68, 53.31) --
	(339.68, 62.36) --
	(336.25, 62.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (336.25, 58.04) -- (339.68, 58.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.18, 95.20) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 80.59) -- (353.18, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 74.51) -- (353.18, 68.82);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.47, 80.59) --
	(351.47, 74.51) --
	(354.90, 74.51) --
	(354.90, 80.59) --
	(351.47, 80.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (351.47, 76.78) -- (354.90, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,103.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40, 98.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,102.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40, 98.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,106.98) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,100.33) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,106.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,105.07) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40, 93.07) -- (368.40, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40, 89.57) -- (368.40, 87.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.69, 93.07) --
	(366.69, 89.57) --
	(370.11, 89.57) --
	(370.11, 93.07) --
	(366.69, 93.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (366.69, 90.91) -- (370.11, 90.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25, 44.38) -- (235.25, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25, 44.38) -- (235.25, 44.38);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.54, 44.38) --
	(233.54, 44.38) --
	(236.96, 44.38) --
	(236.96, 44.38) --
	(233.54, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (233.54, 44.38) -- (236.96, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.47, 44.38) -- (250.47, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.47, 44.38) -- (250.47, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.76, 44.38) --
	(248.76, 44.38) --
	(252.18, 44.38) --
	(252.18, 44.38) --
	(248.76, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (248.76, 44.38) -- (252.18, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.68, 44.38) -- (265.68, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.68, 44.38) -- (265.68, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.97, 44.38) --
	(263.97, 44.38) --
	(267.40, 44.38) --
	(267.40, 44.38) --
	(263.97, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.97, 44.38) -- (267.40, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.90, 44.38) -- (280.90, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.90, 44.38) -- (280.90, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.19, 44.38) --
	(279.19, 44.38) --
	(282.61, 44.38) --
	(282.61, 44.38) --
	(279.19, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.19, 44.38) -- (282.61, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.12, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.12, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.12, 44.38) -- (296.12, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.12, 44.38) -- (296.12, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.41, 44.38) --
	(294.41, 44.38) --
	(297.83, 44.38) --
	(297.83, 44.38) --
	(294.41, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (294.41, 44.38) -- (297.83, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34, 53.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34, 58.68) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.34, 44.38) -- (311.34, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.34, 44.38) -- (311.34, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.62, 44.38) --
	(309.62, 44.38) --
	(313.05, 44.38) --
	(313.05, 44.38) --
	(309.62, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.62, 44.38) -- (313.05, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 79.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 67.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 51.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 70.91) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.55, 44.38) -- (326.55, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.55, 44.38) -- (326.55, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.84, 44.38) --
	(324.84, 44.38) --
	(328.27, 44.38) --
	(328.27, 44.38) --
	(324.84, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (324.84, 44.38) -- (328.27, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 54.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 80.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 69.49) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 57.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 54.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 55.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 49.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 47.36) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.77, 44.38) -- (341.77, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.77, 44.38) -- (341.77, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.06, 44.38) --
	(340.06, 44.38) --
	(343.48, 44.38) --
	(343.48, 44.38) --
	(340.06, 44.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (340.06, 44.38) -- (343.48, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 61.16) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 62.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 78.74) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 60.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 64.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 62.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 61.16) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 58.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 75.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 59.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 64.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 64.54) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.99, 49.83) -- (356.99, 57.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.99, 44.38) -- (356.99, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.28, 49.83) --
	(355.28, 44.38) --
	(358.70, 44.38) --
	(358.70, 49.83) --
	(355.28, 49.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (355.28, 44.38) -- (358.70, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20, 78.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20, 71.32) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20, 74.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20, 75.53) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.20, 54.83) -- (372.20, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.20, 44.38) -- (372.20, 44.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.49, 54.83) --
	(370.49, 44.38) --
	(373.92, 44.38) --
	(373.92, 54.83) --
	(370.49, 54.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (370.49, 47.36) -- (373.92, 47.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.32, 40.83) rectangle (377.53,119.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37, 42.32) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37, 56.62) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37, 70.79) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37, 85.03) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37, 99.26) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,113.50) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57, 44.38) --
	(222.32, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57, 58.68) --
	(222.32, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57, 72.86) --
	(222.32, 72.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57, 87.09) --
	(222.32, 87.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,101.33) --
	(222.32,101.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,115.57) --
	(222.32,115.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45, 38.08) --
	(231.45, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66, 38.08) --
	(246.66, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88, 38.08) --
	(261.88, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10, 38.08) --
	(277.10, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31, 38.08) --
	(292.31, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 38.08) --
	(307.53, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75, 38.08) --
	(322.75, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97, 38.08) --
	(337.97, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 38.08) --
	(353.18, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40, 38.08) --
	(368.40, 40.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (233.86, 35.88) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (249.07, 35.88) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.29, 35.88) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.51, 35.88) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.72, 35.88) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.94, 35.88) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (325.16, 35.88) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.38, 35.88) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (355.59, 35.88) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (370.81, 35.88) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (299.92,  7.49) {Disk Radius};
\end{scope}
\end{tikzpicture}


==> images/data/merged-absolute-comparisons_final.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-23 13:39:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,390.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,390.26);
\end{scope}
\begin{scope}
\path[clip] ( 22.07,207.14) rectangle (183.15,368.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 22.07,207.14) rectangle (183.15,368.19);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07,229.16) --
	(183.15,229.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07,258.44) --
	(183.15,258.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07,287.66) --
	(183.15,287.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07,316.94) --
	(183.15,316.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07,346.22) --
	(183.15,346.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,214.46) --
	(183.15,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,243.86) --
	(183.15,243.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,273.02) --
	(183.15,273.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,302.30) --
	(183.15,302.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,331.58) --
	(183.15,331.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,360.87) --
	(183.15,360.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.55,207.14) --
	( 31.55,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34,207.14) --
	( 47.34,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13,207.14) --
	( 63.13,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.92,207.14) --
	( 78.92,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.71,207.14) --
	( 94.71,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.50,207.14) --
	(110.50,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.30,207.14) --
	(126.30,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.09,207.14) --
	(142.09,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88,207.14) --
	(157.88,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.67,207.14) --
	(173.67,368.19);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60,214.46) -- ( 27.60,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60,214.46) -- ( 27.60,214.46);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 25.82,214.46) --
	( 25.82,214.46) --
	( 29.38,214.46) --
	( 29.38,214.46) --
	( 25.82,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 25.82,214.46) -- ( 29.38,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.39,214.46) -- ( 43.39,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.39,214.46) -- ( 43.39,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.61,214.46) --
	( 41.61,214.46) --
	( 45.17,214.46) --
	( 45.17,214.46) --
	( 41.61,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.61,214.46) -- ( 45.17,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.18,214.46) -- ( 59.18,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.18,214.46) -- ( 59.18,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.41,214.46) --
	( 57.41,214.46) --
	( 60.96,214.46) --
	( 60.96,214.46) --
	( 57.41,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.41,214.46) -- ( 60.96,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.97,214.46) -- ( 74.97,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.97,214.46) -- ( 74.97,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.20,214.46) --
	( 73.20,214.46) --
	( 76.75,214.46) --
	( 76.75,214.46) --
	( 73.20,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.20,214.46) -- ( 76.75,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,214.46) -- ( 90.76,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,214.46) -- ( 90.76,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.99,214.46) --
	( 88.99,214.46) --
	( 92.54,214.46) --
	( 92.54,214.46) --
	( 88.99,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.99,214.46) -- ( 92.54,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.56,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.56,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.56,214.46) -- (106.56,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.56,214.46) -- (106.56,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.78,214.46) --
	(104.78,214.46) --
	(108.33,214.46) --
	(108.33,214.46) --
	(104.78,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.78,214.46) -- (108.33,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.35,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.35,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.35,214.46) -- (122.35,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.35,214.46) -- (122.35,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (120.57,214.46) --
	(120.57,214.46) --
	(124.12,214.46) --
	(124.12,214.46) --
	(120.57,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.57,214.46) -- (124.12,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.14,271.10) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.14,220.58) -- (138.14,225.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.14,214.46) -- (138.14,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.36,220.58) --
	(136.36,214.46) --
	(139.92,214.46) --
	(139.92,220.58) --
	(136.36,220.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.36,220.58) -- (139.92,220.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93,235.41) -- (153.93,242.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93,229.65) -- (153.93,225.67);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.15,235.41) --
	(152.15,229.65) --
	(155.71,229.65) --
	(155.71,235.41) --
	(152.15,235.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.15,232.82) -- (155.71,232.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.72,253.20) -- (169.72,254.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.72,248.95) -- (169.72,245.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.95,253.20) --
	(167.95,248.95) --
	(171.50,248.95) --
	(171.50,253.20) --
	(167.95,253.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.95,250.89) -- (171.50,250.89);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.55,214.46) -- ( 31.55,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.55,214.46) -- ( 31.55,214.46);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 29.77,214.46) --
	( 29.77,214.46) --
	( 33.32,214.46) --
	( 33.32,214.46) --
	( 29.77,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 29.77,214.46) -- ( 33.32,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34,214.46) -- ( 47.34,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34,214.46) -- ( 47.34,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.56,214.46) --
	( 45.56,214.46) --
	( 49.11,214.46) --
	( 49.11,214.46) --
	( 45.56,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.56,214.46) -- ( 49.11,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13,214.46) -- ( 63.13,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13,214.46) -- ( 63.13,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.35,214.46) --
	( 61.35,214.46) --
	( 64.91,214.46) --
	( 64.91,214.46) --
	( 61.35,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.35,214.46) -- ( 64.91,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.92,214.46) -- ( 78.92,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.92,214.46) -- ( 78.92,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.14,214.46) --
	( 77.14,214.46) --
	( 80.70,214.46) --
	( 80.70,214.46) --
	( 77.14,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.14,214.46) -- ( 80.70,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,248.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.71,214.46) -- ( 94.71,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.71,214.46) -- ( 94.71,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.94,214.46) --
	( 92.94,214.46) --
	( 96.49,214.46) --
	( 96.49,214.46) --
	( 92.94,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.94,214.46) -- ( 96.49,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.50,220.58) -- (110.50,225.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.50,214.46) -- (110.50,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.73,220.58) --
	(108.73,214.46) --
	(112.28,214.46) --
	(112.28,220.58) --
	(108.73,220.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.73,214.46) -- (112.28,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.30,235.41) -- (126.30,245.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.30,225.67) -- (126.30,220.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (124.52,235.41) --
	(124.52,225.67) --
	(128.07,225.67) --
	(128.07,235.41) --
	(124.52,235.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.52,232.82) -- (128.07,232.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.09,273.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.09,248.95) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.09,257.62) -- (142.09,261.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.09,254.49) -- (142.09,250.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.31,257.62) --
	(140.31,254.49) --
	(143.86,254.49) --
	(143.86,257.62) --
	(140.31,257.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.31,256.15) -- (143.86,256.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,313.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,291.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,287.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,277.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,293.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,288.13) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88,283.43) -- (157.88,284.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88,281.46) -- (157.88,279.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.10,283.43) --
	(156.10,281.46) --
	(159.66,281.46) --
	(159.66,283.43) --
	(156.10,283.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.10,282.06) -- (159.66,282.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,345.81) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.67,311.57) -- (173.67,317.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.67,305.81) -- (173.67,301.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.89,311.57) --
	(171.89,305.81) --
	(175.45,305.81) --
	(175.45,311.57) --
	(171.89,311.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.89,307.83) -- (175.45,307.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.49,214.46) -- ( 35.49,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.49,214.46) -- ( 35.49,214.46);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 33.72,214.46) --
	( 33.72,214.46) --
	( 37.27,214.46) --
	( 37.27,214.46) --
	( 33.72,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 33.72,214.46) -- ( 37.27,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.29,214.46) -- ( 51.29,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.29,214.46) -- ( 51.29,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.51,214.46) --
	( 49.51,214.46) --
	( 53.06,214.46) --
	( 53.06,214.46) --
	( 49.51,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.51,214.46) -- ( 53.06,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.08,214.46) -- ( 67.08,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.08,214.46) -- ( 67.08,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.30,214.46) --
	( 65.30,214.46) --
	( 68.85,214.46) --
	( 68.85,214.46) --
	( 65.30,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 65.30,214.46) -- ( 68.85,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.87,214.46) -- ( 82.87,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.87,214.46) -- ( 82.87,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.09,214.46) --
	( 81.09,214.46) --
	( 84.65,214.46) --
	( 84.65,214.46) --
	( 81.09,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.09,214.46) -- ( 84.65,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.66,214.46) -- ( 98.66,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.66,214.46) -- ( 98.66,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.88,214.46) --
	( 96.88,214.46) --
	(100.44,214.46) --
	(100.44,214.46) --
	( 96.88,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.88,214.46) -- (100.44,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.45,214.46) -- (114.45,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.45,214.46) -- (114.45,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.68,214.46) --
	(112.68,214.46) --
	(116.23,214.46) --
	(116.23,214.46) --
	(112.68,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (112.68,214.46) -- (116.23,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.24,225.67) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.24,214.46) -- (130.24,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.24,214.46) -- (130.24,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.47,214.46) --
	(128.47,214.46) --
	(132.02,214.46) --
	(132.02,214.46) --
	(128.47,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (128.47,214.46) -- (132.02,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04,271.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04,255.91) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04,225.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04,241.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04,243.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04,225.67) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04,214.46) -- (146.04,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04,214.46) -- (146.04,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.26,214.46) --
	(144.26,214.46) --
	(147.81,214.46) --
	(147.81,214.46) --
	(144.26,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.26,214.46) -- (147.81,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83,225.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83,225.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83,214.46) -- (161.83,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83,214.46) -- (161.83,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.05,214.46) --
	(160.05,214.46) --
	(163.60,214.46) --
	(163.60,214.46) --
	(160.05,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.05,214.46) -- (163.60,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.62,232.02) -- (177.62,237.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.62,214.46) -- (177.62,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.84,232.02) --
	(175.84,214.46) --
	(179.39,214.46) --
	(179.39,232.02) --
	(175.84,232.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.84,217.52) -- (179.39,217.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.07,207.14) rectangle (183.15,368.19);
\end{scope}
\begin{scope}
\path[clip] ( 22.07, 40.59) rectangle (183.15,201.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 22.07, 40.59) rectangle (183.15,201.64);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07, 62.61) --
	(183.15, 62.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07, 91.89) --
	(183.15, 91.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07,121.11) --
	(183.15,121.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07,150.39) --
	(183.15,150.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.07,179.68) --
	(183.15,179.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07, 47.91) --
	(183.15, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07, 77.31) --
	(183.15, 77.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,106.47) --
	(183.15,106.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,135.75) --
	(183.15,135.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,165.03) --
	(183.15,165.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.07,194.32) --
	(183.15,194.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.55, 40.59) --
	( 31.55,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34, 40.59) --
	( 47.34,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13, 40.59) --
	( 63.13,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.92, 40.59) --
	( 78.92,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.71, 40.59) --
	( 94.71,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.50, 40.59) --
	(110.50,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.30, 40.59) --
	(126.30,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.09, 40.59) --
	(142.09,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 40.59) --
	(157.88,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.67, 40.59) --
	(173.67,201.64);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60, 47.91) -- ( 27.60, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60, 47.91) -- ( 27.60, 47.91);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 25.82, 47.91) --
	( 25.82, 47.91) --
	( 29.38, 47.91) --
	( 29.38, 47.91) --
	( 25.82, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 25.82, 47.91) -- ( 29.38, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.39, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.39, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.39, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.39, 47.91) -- ( 43.39, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.39, 47.91) -- ( 43.39, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.61, 47.91) --
	( 41.61, 47.91) --
	( 45.17, 47.91) --
	( 45.17, 47.91) --
	( 41.61, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.61, 47.91) -- ( 45.17, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.18, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.18, 54.03) -- ( 59.18, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.18, 47.91) -- ( 59.18, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.41, 54.03) --
	( 57.41, 47.91) --
	( 60.96, 47.91) --
	( 60.96, 54.03) --
	( 57.41, 54.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.41, 54.03) -- ( 60.96, 54.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.97, 62.11) -- ( 74.97, 68.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.97, 47.91) -- ( 74.97, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.20, 62.11) --
	( 73.20, 47.91) --
	( 76.75, 47.91) --
	( 76.75, 62.11) --
	( 73.20, 62.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.20, 54.03) -- ( 76.75, 54.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76, 63.10) -- ( 90.76, 72.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76, 54.03) -- ( 90.76, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.99, 63.10) --
	( 88.99, 54.03) --
	( 92.54, 54.03) --
	( 92.54, 63.10) --
	( 88.99, 63.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.99, 59.12) -- ( 92.54, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.56, 74.55) -- (106.56, 83.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.56, 63.10) -- (106.56, 54.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.78, 74.55) --
	(104.78, 63.10) --
	(108.33, 63.10) --
	(108.33, 74.55) --
	(104.78, 74.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.78, 71.03) -- (108.33, 71.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.35, 85.04) -- (122.35, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.35, 73.68) -- (122.35, 63.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (120.57, 85.04) --
	(120.57, 73.68) --
	(124.12, 73.68) --
	(124.12, 85.04) --
	(120.57, 85.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.57, 80.10) -- (124.12, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.14,112.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.14, 72.91) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.14, 74.55) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.14, 93.04) -- (138.14, 96.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.14, 86.04) -- (138.14, 77.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.36, 93.04) --
	(136.36, 86.04) --
	(139.92, 86.04) --
	(139.92, 93.04) --
	(136.36, 93.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.36, 90.30) -- (139.92, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93, 78.51) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 96.53) -- (153.93,104.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 90.41) -- (153.93, 84.70);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.15, 96.53) --
	(152.15, 90.41) --
	(155.71, 90.41) --
	(155.71, 96.53) --
	(152.15, 96.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.15, 94.83) -- (155.71, 94.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.72, 82.40) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.72,108.11) -- (169.72,112.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.72,101.57) -- (169.72, 94.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.95,108.11) --
	(167.95,101.57) --
	(171.50,101.57) --
	(171.50,108.11) --
	(167.95,108.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.95,104.99) -- (171.50,104.99);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.55, 47.91) -- ( 31.55, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.55, 47.91) -- ( 31.55, 47.91);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 29.77, 47.91) --
	( 29.77, 47.91) --
	( 33.32, 47.91) --
	( 33.32, 47.91) --
	( 29.77, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 29.77, 47.91) -- ( 33.32, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34, 47.91) -- ( 47.34, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34, 47.91) -- ( 47.34, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.56, 47.91) --
	( 45.56, 47.91) --
	( 49.11, 47.91) --
	( 49.11, 47.91) --
	( 45.56, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.56, 47.91) -- ( 49.11, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13, 47.91) -- ( 63.13, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13, 47.91) -- ( 63.13, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.35, 47.91) --
	( 61.35, 47.91) --
	( 64.91, 47.91) --
	( 64.91, 47.91) --
	( 61.35, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.35, 47.91) -- ( 64.91, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.92, 47.91) -- ( 78.92, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.92, 47.91) -- ( 78.92, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.14, 47.91) --
	( 77.14, 47.91) --
	( 80.70, 47.91) --
	( 80.70, 47.91) --
	( 77.14, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.14, 47.91) -- ( 80.70, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71, 87.81) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.71, 47.91) -- ( 94.71, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.71, 47.91) -- ( 94.71, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.94, 47.91) --
	( 92.94, 47.91) --
	( 96.49, 47.91) --
	( 96.49, 47.91) --
	( 92.94, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.94, 47.91) -- ( 96.49, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.50, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.50, 47.91) -- (110.50, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.50, 47.91) -- (110.50, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.73, 47.91) --
	(108.73, 47.91) --
	(112.28, 47.91) --
	(112.28, 47.91) --
	(108.73, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.73, 47.91) -- (112.28, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30, 76.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.30, 47.91) -- (126.30, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.30, 47.91) -- (126.30, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (124.52, 47.91) --
	(124.52, 47.91) --
	(128.07, 47.91) --
	(128.07, 47.91) --
	(124.52, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.52, 47.91) -- (128.07, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.09,111.54) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.09, 80.48) -- (142.09, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.09, 63.89) -- (142.09, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.31, 80.48) --
	(140.31, 63.89) --
	(143.86, 63.89) --
	(143.86, 80.48) --
	(140.31, 80.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.31, 71.03) -- (143.86, 71.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,156.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,127.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,132.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,123.14) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88,113.66) -- (157.88,118.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88,107.99) -- (157.88,101.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.10,113.66) --
	(156.10,107.99) --
	(159.66,107.99) --
	(159.66,113.66) --
	(156.10,113.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.10,111.84) -- (159.66,111.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,187.41) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.67,149.27) -- (173.67,156.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.67,139.44) -- (173.67,129.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.89,149.27) --
	(171.89,139.44) --
	(175.45,139.44) --
	(175.45,149.27) --
	(171.89,149.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.89,142.74) -- (175.45,142.74);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.49, 47.91) -- ( 35.49, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.49, 47.91) -- ( 35.49, 47.91);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 33.72, 47.91) --
	( 33.72, 47.91) --
	( 37.27, 47.91) --
	( 37.27, 47.91) --
	( 33.72, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 33.72, 47.91) -- ( 37.27, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.29, 47.91) -- ( 51.29, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.29, 47.91) -- ( 51.29, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.51, 47.91) --
	( 49.51, 47.91) --
	( 53.06, 47.91) --
	( 53.06, 47.91) --
	( 49.51, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.51, 47.91) -- ( 53.06, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.08, 47.91) -- ( 67.08, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.08, 47.91) -- ( 67.08, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.30, 47.91) --
	( 65.30, 47.91) --
	( 68.85, 47.91) --
	( 68.85, 47.91) --
	( 65.30, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 65.30, 47.91) -- ( 68.85, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.87, 47.91) -- ( 82.87, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.87, 47.91) -- ( 82.87, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.09, 47.91) --
	( 81.09, 47.91) --
	( 84.65, 47.91) --
	( 84.65, 47.91) --
	( 81.09, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.09, 47.91) -- ( 84.65, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.66, 47.91) -- ( 98.66, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.66, 47.91) -- ( 98.66, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.88, 47.91) --
	( 96.88, 47.91) --
	(100.44, 47.91) --
	(100.44, 47.91) --
	( 96.88, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.88, 47.91) -- (100.44, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.45, 47.91) -- (114.45, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.45, 47.91) -- (114.45, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.68, 47.91) --
	(112.68, 47.91) --
	(116.23, 47.91) --
	(116.23, 47.91) --
	(112.68, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (112.68, 47.91) -- (116.23, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.24, 71.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.24, 47.91) -- (130.24, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.24, 47.91) -- (130.24, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.47, 47.91) --
	(128.47, 47.91) --
	(132.02, 47.91) --
	(132.02, 47.91) --
	(128.47, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (128.47, 47.91) -- (132.02, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04,111.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04, 93.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04, 68.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04, 78.51) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04, 83.98) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.04, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04, 47.91) -- (146.04, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04, 47.91) -- (146.04, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.26, 47.91) --
	(144.26, 47.91) --
	(147.81, 47.91) --
	(147.81, 47.91) --
	(144.26, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.26, 47.91) -- (147.81, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83, 47.91) -- (161.83, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83, 47.91) -- (161.83, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.05, 47.91) --
	(160.05, 47.91) --
	(163.60, 47.91) --
	(163.60, 47.91) --
	(160.05, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.05, 47.91) -- (163.60, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.62, 71.03) -- (177.62, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.62, 47.91) -- (177.62, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.84, 71.03) --
	(175.84, 47.91) --
	(179.39, 47.91) --
	(179.39, 71.03) --
	(175.84, 71.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.84, 56.57) -- (179.39, 56.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.07, 40.59) rectangle (183.15,201.64);
\end{scope}
\begin{scope}
\path[clip] (188.65,207.14) rectangle (349.72,368.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.65,207.14) rectangle (349.72,368.19);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65,229.16) --
	(349.72,229.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65,258.44) --
	(349.72,258.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65,287.66) --
	(349.72,287.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65,316.94) --
	(349.72,316.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65,346.22) --
	(349.72,346.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,214.46) --
	(349.72,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,243.86) --
	(349.72,243.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,273.02) --
	(349.72,273.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,302.30) --
	(349.72,302.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,331.58) --
	(349.72,331.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,360.87) --
	(349.72,360.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.12,207.14) --
	(198.12,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,207.14) --
	(213.91,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.70,207.14) --
	(229.70,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49,207.14) --
	(245.49,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.29,207.14) --
	(261.29,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.08,207.14) --
	(277.08,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,207.14) --
	(292.87,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.66,207.14) --
	(308.66,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45,207.14) --
	(324.45,368.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.24,207.14) --
	(340.24,368.19);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.17,214.46) -- (194.17,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.17,214.46) -- (194.17,214.46);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.40,214.46) --
	(192.40,214.46) --
	(195.95,214.46) --
	(195.95,214.46) --
	(192.40,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.40,214.46) -- (195.95,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.96,214.46) -- (209.96,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.96,214.46) -- (209.96,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.19,214.46) --
	(208.19,214.46) --
	(211.74,214.46) --
	(211.74,214.46) --
	(208.19,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.19,214.46) -- (211.74,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.76,214.46) -- (225.76,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.76,214.46) -- (225.76,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.98,214.46) --
	(223.98,214.46) --
	(227.53,214.46) --
	(227.53,214.46) --
	(223.98,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (223.98,214.46) -- (227.53,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.55,214.46) -- (241.55,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.55,214.46) -- (241.55,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.77,214.46) --
	(239.77,214.46) --
	(243.32,214.46) --
	(243.32,214.46) --
	(239.77,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.77,214.46) -- (243.32,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.34,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.34,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.34,214.46) -- (257.34,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.34,214.46) -- (257.34,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.56,214.46) --
	(255.56,214.46) --
	(259.12,214.46) --
	(259.12,214.46) --
	(255.56,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (255.56,214.46) -- (259.12,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.13,225.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.13,237.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.13,214.46) -- (273.13,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.13,214.46) -- (273.13,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.35,214.46) --
	(271.35,214.46) --
	(274.91,214.46) --
	(274.91,214.46) --
	(271.35,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.35,214.46) -- (274.91,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.92,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.92,214.46) -- (288.92,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.92,214.46) -- (288.92,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.15,214.46) --
	(287.15,214.46) --
	(290.70,214.46) --
	(290.70,214.46) --
	(287.15,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.15,214.46) -- (290.70,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71,232.82) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71,285.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71,257.29) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.71,220.58) -- (304.71,229.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.71,214.46) -- (304.71,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.94,220.58) --
	(302.94,214.46) --
	(306.49,214.46) --
	(306.49,220.58) --
	(302.94,220.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.94,220.58) -- (306.49,220.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50,249.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50,214.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50,252.59) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50,214.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50,274.00) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.50,237.58) -- (320.50,248.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.50,229.65) -- (320.50,220.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.73,237.58) --
	(318.73,229.65) --
	(322.28,229.65) --
	(322.28,237.58) --
	(318.73,237.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (318.73,232.82) -- (322.28,232.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,242.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,265.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,242.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,267.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,262.87) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,273.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30,253.79) -- (336.30,257.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30,249.77) -- (336.30,243.86);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.52,253.79) --
	(334.52,249.77) --
	(338.07,249.77) --
	(338.07,253.79) --
	(334.52,253.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (334.52,251.25) -- (338.07,251.25);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.12,214.46) -- (198.12,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.12,214.46) -- (198.12,214.46);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.34,214.46) --
	(196.34,214.46) --
	(199.90,214.46) --
	(199.90,214.46) --
	(196.34,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.34,214.46) -- (199.90,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,214.46) -- (213.91,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,214.46) -- (213.91,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.14,214.46) --
	(212.14,214.46) --
	(215.69,214.46) --
	(215.69,214.46) --
	(212.14,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (212.14,214.46) -- (215.69,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.70,214.46) -- (229.70,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.70,214.46) -- (229.70,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.93,214.46) --
	(227.93,214.46) --
	(231.48,214.46) --
	(231.48,214.46) --
	(227.93,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (227.93,214.46) -- (231.48,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.49,229.65) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49,214.46) -- (245.49,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49,214.46) -- (245.49,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.72,214.46) --
	(243.72,214.46) --
	(247.27,214.46) --
	(247.27,214.46) --
	(243.72,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (243.72,214.46) -- (247.27,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29,225.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.29,214.46) -- (261.29,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.29,214.46) -- (261.29,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.51,214.46) --
	(259.51,214.46) --
	(263.06,214.46) --
	(263.06,214.46) --
	(259.51,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (259.51,214.46) -- (263.06,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08,258.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08,237.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.08,220.58) -- (277.08,229.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.08,214.46) -- (277.08,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.30,220.58) --
	(275.30,214.46) --
	(278.85,214.46) --
	(278.85,220.58) --
	(275.30,220.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (275.30,214.46) -- (278.85,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,235.41) -- (292.87,243.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,225.67) -- (292.87,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.09,235.41) --
	(291.09,225.67) --
	(294.65,225.67) --
	(294.65,235.41) --
	(291.09,235.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.09,232.82) -- (294.65,232.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.66,287.16) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.66,268.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.66,278.26) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.66,271.68) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.66,259.03) -- (308.66,265.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.66,254.36) -- (308.66,250.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.88,259.03) --
	(306.88,254.36) --
	(310.44,254.36) --
	(310.44,259.03) --
	(306.88,259.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (306.88,256.39) -- (310.44,256.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.45,297.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.45,311.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.45,295.72) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.45,296.18) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45,287.01) -- (324.45,294.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45,281.38) -- (324.45,278.51);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.68,287.01) --
	(322.68,281.38) --
	(326.23,281.38) --
	(326.23,287.01) --
	(322.68,287.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (322.68,283.61) -- (326.23,283.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,328.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,321.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,326.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,318.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,335.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,322.54) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,331.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,331.04) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.24,311.25) -- (340.24,317.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.24,306.47) -- (340.24,303.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.47,311.25) --
	(338.47,306.47) --
	(342.02,306.47) --
	(342.02,311.25) --
	(338.47,311.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (338.47,308.09) -- (342.02,308.09);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,214.46) -- (202.07,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,214.46) -- (202.07,214.46);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.29,214.46) --
	(200.29,214.46) --
	(203.84,214.46) --
	(203.84,214.46) --
	(200.29,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.29,214.46) -- (203.84,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86,214.46) -- (217.86,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86,214.46) -- (217.86,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.08,214.46) --
	(216.08,214.46) --
	(219.64,214.46) --
	(219.64,214.46) --
	(216.08,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.08,214.46) -- (219.64,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.65,214.46) -- (233.65,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.65,214.46) -- (233.65,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.87,214.46) --
	(231.87,214.46) --
	(235.43,214.46) --
	(235.43,214.46) --
	(231.87,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (231.87,214.46) -- (235.43,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.44,214.46) -- (249.44,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.44,214.46) -- (249.44,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.67,214.46) --
	(247.67,214.46) --
	(251.22,214.46) --
	(251.22,214.46) --
	(247.67,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.67,214.46) -- (251.22,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.23,225.67) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.23,214.46) -- (265.23,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.23,214.46) -- (265.23,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.46,214.46) --
	(263.46,214.46) --
	(267.01,214.46) --
	(267.01,214.46) --
	(263.46,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.46,214.46) -- (267.01,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.03,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.03,237.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.03,214.46) -- (281.03,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.03,214.46) -- (281.03,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.25,214.46) --
	(279.25,214.46) --
	(282.80,214.46) --
	(282.80,214.46) --
	(279.25,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.25,214.46) -- (282.80,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.82,280.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.82,251.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.82,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.82,259.31) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.82,214.46) -- (296.82,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.82,214.46) -- (296.82,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.04,214.46) --
	(295.04,214.46) --
	(298.59,214.46) --
	(298.59,214.46) --
	(295.04,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.04,214.46) -- (298.59,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,229.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,284.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,257.29) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,237.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,229.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,229.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,220.58) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61,214.46) -- (312.61,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61,214.46) -- (312.61,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.83,214.46) --
	(310.83,214.46) --
	(314.39,214.46) --
	(314.39,214.46) --
	(310.83,214.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (310.83,214.46) -- (314.39,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,242.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,237.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,232.82) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,247.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,277.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,245.05) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,248.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,245.05) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,243.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,235.41) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,232.82) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,274.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,241.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,248.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,248.95) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.40,220.58) -- (328.40,229.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.40,214.46) -- (328.40,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.62,220.58) --
	(326.62,214.46) --
	(330.18,214.46) --
	(330.18,220.58) --
	(326.62,220.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (326.62,214.46) -- (330.18,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,276.26) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,262.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,264.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,269.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,260.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,271.25) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.19,230.44) -- (344.19,248.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.19,214.46) -- (344.19,214.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.42,230.44) --
	(342.42,214.46) --
	(345.97,214.46) --
	(345.97,230.44) --
	(342.42,230.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (342.42,214.46) -- (345.97,214.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.65,207.14) rectangle (349.72,368.19);
\end{scope}
\begin{scope}
\path[clip] (188.65, 40.59) rectangle (349.72,201.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.65, 40.59) rectangle (349.72,201.64);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65, 62.61) --
	(349.72, 62.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65, 91.89) --
	(349.72, 91.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65,121.11) --
	(349.72,121.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65,150.39) --
	(349.72,150.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65,179.68) --
	(349.72,179.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65, 47.91) --
	(349.72, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65, 77.31) --
	(349.72, 77.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,106.47) --
	(349.72,106.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,135.75) --
	(349.72,135.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,165.03) --
	(349.72,165.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,194.32) --
	(349.72,194.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.12, 40.59) --
	(198.12,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91, 40.59) --
	(213.91,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.70, 40.59) --
	(229.70,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49, 40.59) --
	(245.49,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.29, 40.59) --
	(261.29,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.08, 40.59) --
	(277.08,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87, 40.59) --
	(292.87,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.66, 40.59) --
	(308.66,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45, 40.59) --
	(324.45,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.24, 40.59) --
	(340.24,201.64);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.17, 47.91) -- (194.17, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.17, 47.91) -- (194.17, 47.91);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.40, 47.91) --
	(192.40, 47.91) --
	(195.95, 47.91) --
	(195.95, 47.91) --
	(192.40, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.40, 47.91) -- (195.95, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.96, 47.91) -- (209.96, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.96, 47.91) -- (209.96, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.19, 47.91) --
	(208.19, 47.91) --
	(211.74, 47.91) --
	(211.74, 47.91) --
	(208.19, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.19, 47.91) -- (211.74, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.76, 47.91) -- (225.76, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.76, 47.91) -- (225.76, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.98, 47.91) --
	(223.98, 47.91) --
	(227.53, 47.91) --
	(227.53, 47.91) --
	(223.98, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (223.98, 47.91) -- (227.53, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.55, 47.91) -- (241.55, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.55, 47.91) -- (241.55, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.77, 47.91) --
	(239.77, 47.91) --
	(243.32, 47.91) --
	(243.32, 47.91) --
	(239.77, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.77, 47.91) -- (243.32, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.34, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.34, 47.91) -- (257.34, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.34, 47.91) -- (257.34, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.56, 47.91) --
	(255.56, 47.91) --
	(259.12, 47.91) --
	(259.12, 47.91) --
	(255.56, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (255.56, 47.91) -- (259.12, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.13, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.13, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.13, 77.31) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.13, 47.91) -- (273.13, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.13, 47.91) -- (273.13, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.35, 47.91) --
	(271.35, 47.91) --
	(274.91, 47.91) --
	(274.91, 47.91) --
	(271.35, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.35, 47.91) -- (274.91, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.92, 47.91) -- (288.92, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.92, 47.91) -- (288.92, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.15, 47.91) --
	(287.15, 47.91) --
	(290.70, 47.91) --
	(290.70, 47.91) --
	(287.15, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.15, 47.91) -- (290.70, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 68.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71,122.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 99.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 68.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 71.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.71, 47.91) -- (304.71, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.71, 47.91) -- (304.71, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.94, 47.91) --
	(302.94, 47.91) --
	(306.49, 47.91) --
	(306.49, 47.91) --
	(302.94, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.94, 47.91) -- (306.49, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 86.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 88.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 83.98) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 68.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 77.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50,112.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 71.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 79.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.50, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.50, 47.91) -- (320.50, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.50, 47.91) -- (320.50, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.73, 47.91) --
	(318.73, 47.91) --
	(322.28, 47.91) --
	(322.28, 47.91) --
	(318.73, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (318.73, 47.91) -- (322.28, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 81.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 77.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 74.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 68.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 76.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 80.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 76.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 74.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 79.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 86.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,100.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 76.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,103.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,100.80) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30, 77.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.30,111.96) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30, 54.03) -- (336.30, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30, 47.91) -- (336.30, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.52, 54.03) --
	(334.52, 47.91) --
	(338.07, 47.91) --
	(338.07, 54.03) --
	(334.52, 54.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (334.52, 47.91) -- (338.07, 47.91);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.12, 47.91) -- (198.12, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.12, 47.91) -- (198.12, 47.91);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.34, 47.91) --
	(196.34, 47.91) --
	(199.90, 47.91) --
	(199.90, 47.91) --
	(196.34, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.34, 47.91) -- (199.90, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91, 47.91) -- (213.91, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91, 47.91) -- (213.91, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.14, 47.91) --
	(212.14, 47.91) --
	(215.69, 47.91) --
	(215.69, 47.91) --
	(212.14, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (212.14, 47.91) -- (215.69, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.70, 47.91) -- (229.70, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.70, 47.91) -- (229.70, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.93, 47.91) --
	(227.93, 47.91) --
	(231.48, 47.91) --
	(231.48, 47.91) --
	(227.93, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (227.93, 47.91) -- (231.48, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.49, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49, 47.91) -- (245.49, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49, 47.91) -- (245.49, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.72, 47.91) --
	(243.72, 47.91) --
	(247.27, 47.91) --
	(247.27, 47.91) --
	(243.72, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (243.72, 47.91) -- (247.27, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.29, 47.91) -- (261.29, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.29, 47.91) -- (261.29, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.51, 47.91) --
	(259.51, 47.91) --
	(263.06, 47.91) --
	(263.06, 47.91) --
	(259.51, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (259.51, 47.91) -- (263.06, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 68.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08,102.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.08, 77.31) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.08, 47.91) -- (277.08, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.08, 47.91) -- (277.08, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.30, 47.91) --
	(275.30, 47.91) --
	(278.85, 47.91) --
	(278.85, 47.91) --
	(275.30, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (275.30, 47.91) -- (278.85, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.87, 71.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.87, 68.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.87, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.87, 71.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87, 54.03) -- (292.87, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87, 47.91) -- (292.87, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.09, 54.03) --
	(291.09, 47.91) --
	(294.65, 47.91) --
	(294.65, 54.03) --
	(291.09, 54.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.09, 47.91) -- (294.65, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.66,123.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.66,118.82) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.66, 84.87) -- (308.66,107.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.66, 66.27) -- (308.66, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.88, 84.87) --
	(306.88, 66.27) --
	(310.44, 66.27) --
	(310.44, 84.87) --
	(306.88, 84.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (306.88, 76.00) -- (310.44, 76.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.45,152.44) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45,122.38) -- (324.45,137.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45,109.88) -- (324.45, 98.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.68,122.38) --
	(322.68,109.88) --
	(326.23,109.88) --
	(326.23,122.38) --
	(322.68,122.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (322.68,114.53) -- (326.23,114.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,168.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,159.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,167.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,159.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,176.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,162.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,174.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.24,172.74) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.24,148.05) -- (340.24,157.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.24,140.85) -- (340.24,135.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.47,148.05) --
	(338.47,140.85) --
	(342.02,140.85) --
	(342.02,148.05) --
	(338.47,148.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (338.47,143.61) -- (342.02,143.61);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07, 47.91) -- (202.07, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07, 47.91) -- (202.07, 47.91);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.29, 47.91) --
	(200.29, 47.91) --
	(203.84, 47.91) --
	(203.84, 47.91) --
	(200.29, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.29, 47.91) -- (203.84, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86, 47.91) -- (217.86, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86, 47.91) -- (217.86, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.08, 47.91) --
	(216.08, 47.91) --
	(219.64, 47.91) --
	(219.64, 47.91) --
	(216.08, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.08, 47.91) -- (219.64, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.65, 47.91) -- (233.65, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.65, 47.91) -- (233.65, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.87, 47.91) --
	(231.87, 47.91) --
	(235.43, 47.91) --
	(235.43, 47.91) --
	(231.87, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (231.87, 47.91) -- (235.43, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.44, 47.91) -- (249.44, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.44, 47.91) -- (249.44, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.67, 47.91) --
	(247.67, 47.91) --
	(251.22, 47.91) --
	(251.22, 47.91) --
	(247.67, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.67, 47.91) -- (251.22, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.23, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.23, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.23, 47.91) -- (265.23, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.23, 47.91) -- (265.23, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.46, 47.91) --
	(263.46, 47.91) --
	(267.01, 47.91) --
	(267.01, 47.91) --
	(263.46, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.46, 47.91) -- (267.01, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.03, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.03, 66.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.03, 77.31) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.03, 47.91) -- (281.03, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.03, 47.91) -- (281.03, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.25, 47.91) --
	(279.25, 47.91) --
	(282.80, 47.91) --
	(282.80, 47.91) --
	(279.25, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.25, 47.91) -- (282.80, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.82,120.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.82, 95.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.82, 63.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.82,102.47) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.82, 47.91) -- (296.82, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.82, 47.91) -- (296.82, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.04, 47.91) --
	(295.04, 47.91) --
	(298.59, 47.91) --
	(298.59, 47.91) --
	(295.04, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.04, 47.91) -- (298.59, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 68.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,122.80) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 99.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 74.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 68.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 71.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 59.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 54.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61, 47.91) -- (312.61, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61, 47.91) -- (312.61, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.83, 47.91) --
	(310.83, 47.91) --
	(314.39, 47.91) --
	(314.39, 47.91) --
	(310.83, 47.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (310.83, 47.91) -- (314.39, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 82.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 86.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,118.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 81.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 88.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 85.39) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 82.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 77.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40,112.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 79.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 90.30) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.40, 89.36) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.40, 59.12) -- (328.40, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.40, 47.91) -- (328.40, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.62, 59.12) --
	(326.62, 47.91) --
	(330.18, 47.91) --
	(330.18, 59.12) --
	(326.62, 59.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (326.62, 47.91) -- (330.18, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,118.33) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,103.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,109.81) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,111.96) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.19, 69.40) -- (344.19,100.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.19, 47.91) -- (344.19, 47.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.42, 69.40) --
	(342.42, 47.91) --
	(345.97, 47.91) --
	(345.97, 69.40) --
	(342.42, 69.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (342.42, 54.03) -- (345.97, 54.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.65, 40.59) rectangle (349.72,201.64);
\end{scope}
\begin{scope}
\path[clip] ( 22.07,368.19) rectangle (183.15,384.76);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 22.07,368.19) rectangle (183.15,384.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.61,373.44) {Before};
\end{scope}
\begin{scope}
\path[clip] (188.65,368.19) rectangle (349.72,384.76);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.65,368.19) rectangle (349.72,384.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.18,373.44) {After};
\end{scope}
\begin{scope}
\path[clip] (  5.50,207.14) rectangle ( 22.07,368.19);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,207.14) rectangle ( 22.07,368.19);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.82,287.66) {Voronoi Vertex Mismatches};
\end{scope}
\begin{scope}
\path[clip] (  5.50, 40.59) rectangle ( 22.07,201.64);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50, 40.59) rectangle ( 22.07,201.64);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.82,121.11) {Delaunay Edge Mismatches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.55, 37.84) --
	( 31.55, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34, 37.84) --
	( 47.34, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13, 37.84) --
	( 63.13, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.92, 37.84) --
	( 78.92, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.71, 37.84) --
	( 94.71, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.50, 37.84) --
	(110.50, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.30, 37.84) --
	(126.30, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.09, 37.84) --
	(142.09, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 37.84) --
	(157.88, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.67, 37.84) --
	(173.67, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.96, 35.64) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.75, 35.64) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.54, 35.64) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 81.33, 35.64) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.12, 35.64) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.91, 35.64) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.71, 35.64) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.50, 35.64) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (160.29, 35.64) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.08, 35.64) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.12, 37.84) --
	(198.12, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91, 37.84) --
	(213.91, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.70, 37.84) --
	(229.70, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49, 37.84) --
	(245.49, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.29, 37.84) --
	(261.29, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.08, 37.84) --
	(277.08, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87, 37.84) --
	(292.87, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.66, 37.84) --
	(308.66, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45, 37.84) --
	(324.45, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.24, 37.84) --
	(340.24, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (200.53, 35.64) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (216.32, 35.64) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (232.11, 35.64) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (247.91, 35.64) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.70, 35.64) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.49, 35.64) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.28, 35.64) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (311.07, 35.64) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (326.86, 35.64) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (342.65, 35.64) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,214.46) --
	(352.47,214.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,243.86) --
	(352.47,243.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,273.02) --
	(352.47,273.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,302.30) --
	(352.47,302.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,331.58) --
	(352.47,331.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,360.87) --
	(352.47,360.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,212.39) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,241.80) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,270.96) {100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,300.24) {1k};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,329.52) {10k};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,358.80) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72, 47.91) --
	(352.47, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72, 77.31) --
	(352.47, 77.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,106.47) --
	(352.47,106.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,135.75) --
	(352.47,135.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,165.03) --
	(352.47,165.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.72,194.32) --
	(352.47,194.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67, 45.84) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67, 75.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,104.41) {100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,133.69) {1k};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,162.97) {10k};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (354.67,192.25) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (185.90,  7.25) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.50,316.66) rectangle (109.38,367.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.00,344.92) rectangle ( 39.12,356.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] ( 35.56,346.06) --
	( 35.56,347.76);

\path[draw=drawColor,line width= 0.6pt] ( 35.56,353.45) --
	( 35.56,355.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 32.89,347.76) rectangle ( 38.23,353.45);

\path[draw=drawColor,line width= 0.6pt] ( 32.89,350.61) --
	( 38.23,350.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.00,333.54) rectangle ( 39.12,344.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] ( 35.56,334.68) --
	( 35.56,336.38);

\path[draw=drawColor,line width= 0.6pt] ( 35.56,342.07) --
	( 35.56,343.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 32.89,336.38) rectangle ( 38.23,342.07);

\path[draw=drawColor,line width= 0.6pt] ( 32.89,339.23) --
	( 38.23,339.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.00,322.16) rectangle ( 39.12,333.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] ( 35.56,323.30) --
	( 35.56,325.00);

\path[draw=drawColor,line width= 0.6pt] ( 35.56,330.69) --
	( 35.56,332.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 32.89,325.00) rectangle ( 38.23,330.69);

\path[draw=drawColor,line width= 0.6pt] ( 32.89,327.85) --
	( 38.23,327.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.62,348.20) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.62,336.82) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.62,325.44) {Native (64)};
\end{scope}
\end{tikzpicture}


==> images/data/merged-comparisons_before.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-19 15:29:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.58,178.75) rectangle (290.45,195.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.08,178.75) rectangle (105.19,190.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] (101.64,179.89) --
	(101.64,181.59);

\path[draw=drawColor,line width= 0.6pt] (101.64,187.28) --
	(101.64,188.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.97,181.59) rectangle (104.30,187.28);

\path[draw=drawColor,line width= 0.6pt] ( 98.97,184.44) --
	(104.30,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.45,178.75) rectangle (182.57,190.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] (179.01,179.89) --
	(179.01,181.59);

\path[draw=drawColor,line width= 0.6pt] (179.01,187.28) --
	(179.01,188.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.34,181.59) rectangle (181.68,187.28);

\path[draw=drawColor,line width= 0.6pt] (176.34,184.44) --
	(181.68,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.04,178.75) rectangle (250.15,190.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] (246.60,179.89) --
	(246.60,181.59);

\path[draw=drawColor,line width= 0.6pt] (246.60,187.28) --
	(246.60,188.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.93,181.59) rectangle (249.27,187.28);

\path[draw=drawColor,line width= 0.6pt] (243.93,184.44) --
	(249.27,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (110.69,182.03) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.07,182.03) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (255.65,182.03) {Native (64)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,178.75);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (191.52,178.75);
\end{scope}
\begin{scope}
\path[clip] ( 32.63, 40.83) rectangle (186.02,173.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.63, 40.83) rectangle (186.02,173.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.63, 54.87) --
	(186.02, 54.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.63, 86.97) --
	(186.02, 86.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.63,119.08) --
	(186.02,119.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.63,151.18) --
	(186.02,151.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.63, 70.92) --
	(186.02, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.63,103.02) --
	(186.02,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.63,135.13) --
	(186.02,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.63,167.23) --
	(186.02,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.66, 40.83) --
	( 41.66,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.69, 40.83) --
	( 56.69,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.73, 40.83) --
	( 71.73,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77, 40.83) --
	( 86.77,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 40.83) --
	(101.81,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.84, 40.83) --
	(116.84,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88, 40.83) --
	(131.88,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92, 40.83) --
	(146.92,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96, 40.83) --
	(161.96,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99, 40.83) --
	(176.99,173.25);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.90,167.23) -- ( 37.90,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.90,167.23) -- ( 37.90,167.23);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.20,167.23) --
	( 36.20,167.23) --
	( 39.59,167.23) --
	( 39.59,167.23) --
	( 36.20,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 36.20,167.23) -- ( 39.59,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.93,167.23) -- ( 52.93,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.93,167.23) -- ( 52.93,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.24,167.23) --
	( 51.24,167.23) --
	( 54.62,167.23) --
	( 54.62,167.23) --
	( 51.24,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.24,167.23) -- ( 54.62,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97,167.23) -- ( 67.97,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97,167.23) -- ( 67.97,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.28,167.23) --
	( 66.28,167.23) --
	( 69.66,167.23) --
	( 69.66,167.23) --
	( 66.28,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.28,167.23) -- ( 69.66,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.01,167.23) -- ( 83.01,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.01,167.23) -- ( 83.01,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.32,167.23) --
	( 81.32,167.23) --
	( 84.70,167.23) --
	( 84.70,167.23) --
	( 81.32,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.32,167.23) -- ( 84.70,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.05,167.23) -- ( 98.05,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.05,167.23) -- ( 98.05,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.35,167.23) --
	( 96.35,167.23) --
	( 99.74,167.23) --
	( 99.74,167.23) --
	( 96.35,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.35,167.23) -- ( 99.74,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.08,166.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.08,166.74) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.08,167.23) -- (113.08,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.08,167.23) -- (113.08,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.39,167.23) --
	(111.39,167.23) --
	(114.78,167.23) --
	(114.78,167.23) --
	(111.39,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.39,167.23) -- (114.78,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.01) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.12,167.23) -- (128.12,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.12,167.23) -- (128.12,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.43,167.23) --
	(126.43,167.23) --
	(129.81,167.23) --
	(129.81,167.23) --
	(126.43,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.43,167.23) -- (129.81,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,158.97) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.16,167.23) -- (143.16,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.16,167.13) -- (143.16,167.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.47,167.23) --
	(141.47,167.13) --
	(144.85,167.13) --
	(144.85,167.23) --
	(141.47,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.47,167.13) -- (144.85,167.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20,166.80) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,167.09) -- (158.20,167.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,166.99) -- (158.20,166.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.50,167.09) --
	(156.50,166.99) --
	(159.89,166.99) --
	(159.89,167.09) --
	(156.50,167.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.50,167.04) -- (159.89,167.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23,166.87) -- (173.23,166.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23,166.72) -- (173.23,166.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.54,166.87) --
	(171.54,166.72) --
	(174.93,166.72) --
	(174.93,166.87) --
	(171.54,166.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.54,166.81) -- (174.93,166.81);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.66,167.23) -- ( 41.66,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.66,167.23) -- ( 41.66,167.23);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.96,167.23) --
	( 39.96,167.23) --
	( 43.35,167.23) --
	( 43.35,167.23) --
	( 39.96,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 39.96,167.23) -- ( 43.35,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.69,167.23) -- ( 56.69,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.69,167.23) -- ( 56.69,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.00,167.23) --
	( 55.00,167.23) --
	( 58.38,167.23) --
	( 58.38,167.23) --
	( 55.00,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 55.00,167.23) -- ( 58.38,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.73,167.23) -- ( 71.73,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.73,167.23) -- ( 71.73,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.04,167.23) --
	( 70.04,167.23) --
	( 73.42,167.23) --
	( 73.42,167.23) --
	( 70.04,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.04,167.23) -- ( 73.42,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77,167.23) -- ( 86.77,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77,167.23) -- ( 86.77,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.08,167.23) --
	( 85.08,167.23) --
	( 88.46,167.23) --
	( 88.46,167.23) --
	( 85.08,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.08,167.23) -- ( 88.46,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,149.18) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,166.00) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81,167.23) -- (101.81,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81,167.23) -- (101.81,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.11,167.23) --
	(100.11,167.23) --
	(103.50,167.23) --
	(103.50,167.23) --
	(100.11,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.11,167.23) -- (103.50,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.84,167.23) -- (116.84,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.84,166.74) -- (116.84,166.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.15,167.23) --
	(115.15,166.74) --
	(118.53,166.74) --
	(118.53,167.23) --
	(115.15,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.15,167.23) -- (118.53,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88,164.84) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88,166.80) -- (131.88,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88,166.14) -- (131.88,165.29);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.19,166.80) --
	(130.19,166.14) --
	(133.57,166.14) --
	(133.57,166.80) --
	(130.19,166.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.19,166.38) -- (133.57,166.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,157.63) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92,164.96) -- (146.92,165.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92,164.31) -- (146.92,163.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.23,164.96) --
	(145.23,164.31) --
	(148.61,164.31) --
	(148.61,164.96) --
	(145.23,164.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.23,164.64) -- (148.61,164.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96, 53.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,147.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,153.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,160.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,142.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,151.69) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96,158.08) -- (161.96,159.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96,156.55) -- (161.96,155.52);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.26,158.08) --
	(160.26,156.55) --
	(163.65,156.55) --
	(163.65,158.08) --
	(160.26,158.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.26,157.61) -- (163.65,157.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99, 87.27) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99,135.32) -- (176.99,144.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99,119.98) -- (176.99,101.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.30,135.32) --
	(175.30,119.98) --
	(178.68,119.98) --
	(178.68,135.32) --
	(175.30,135.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.30,130.25) -- (178.68,130.25);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41,167.23) -- ( 45.41,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41,167.23) -- ( 45.41,167.23);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.72,167.23) --
	( 43.72,167.23) --
	( 47.11,167.23) --
	( 47.11,167.23) --
	( 43.72,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.72,167.23) -- ( 47.11,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.45,167.23) -- ( 60.45,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.45,167.23) -- ( 60.45,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.76,167.23) --
	( 58.76,167.23) --
	( 62.14,167.23) --
	( 62.14,167.23) --
	( 58.76,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 58.76,167.23) -- ( 62.14,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.49,167.23) -- ( 75.49,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.49,167.23) -- ( 75.49,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.80,167.23) --
	( 73.80,167.23) --
	( 77.18,167.23) --
	( 77.18,167.23) --
	( 73.80,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.80,167.23) -- ( 77.18,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53,167.23) -- ( 90.53,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53,167.23) -- ( 90.53,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.84,167.23) --
	( 88.84,167.23) --
	( 92.22,167.23) --
	( 92.22,167.23) --
	( 88.84,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.84,167.23) -- ( 92.22,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,167.23) -- (105.56,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,167.23) -- (105.56,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.87,167.23) --
	(103.87,167.23) --
	(107.26,167.23) --
	(107.26,167.23) --
	(103.87,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (103.87,167.23) -- (107.26,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.60,167.23) -- (120.60,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.60,167.23) -- (120.60,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.91,167.23) --
	(118.91,167.23) --
	(122.29,167.23) --
	(122.29,167.23) --
	(118.91,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.91,167.23) -- (122.29,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64,166.81) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.64,167.23) -- (135.64,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.64,167.23) -- (135.64,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.95,167.23) --
	(133.95,167.23) --
	(137.33,167.23) --
	(137.33,167.23) --
	(133.95,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.95,167.23) -- (137.33,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,158.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,164.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,167.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,166.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,166.25) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,167.04) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.68,167.23) -- (150.68,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.68,167.23) -- (150.68,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.99,167.23) --
	(148.99,167.23) --
	(152.37,167.23) --
	(152.37,167.23) --
	(148.99,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.99,167.23) -- (152.37,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.18) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.18) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.18) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.71,167.23) -- (165.71,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.71,167.23) -- (165.71,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.02,167.23) --
	(164.02,167.23) --
	(167.41,167.23) --
	(167.41,167.23) --
	(164.02,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.02,167.23) -- (167.41,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,167.23) -- (180.75,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,167.14) -- (180.75,167.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.06,167.23) --
	(179.06,167.14) --
	(182.44,167.14) --
	(182.44,167.23) --
	(179.06,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.06,167.22) -- (182.44,167.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.63, 40.83) rectangle (186.02,173.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.68, 68.86) { 94\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.68,100.96) { 96\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.68,133.06) { 98\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.68,165.16) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.88, 70.92) --
	( 32.63, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.88,103.02) --
	( 32.63,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.88,135.13) --
	( 32.63,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.88,167.23) --
	( 32.63,167.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.66, 38.08) --
	( 41.66, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.69, 38.08) --
	( 56.69, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.73, 38.08) --
	( 71.73, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77, 38.08) --
	( 86.77, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 38.08) --
	(101.81, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.84, 38.08) --
	(116.84, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88, 38.08) --
	(131.88, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92, 38.08) --
	(146.92, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96, 38.08) --
	(161.96, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99, 38.08) --
	(176.99, 40.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.07, 35.88) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.10, 35.88) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.14, 35.88) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.18, 35.88) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.22, 35.88) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.25, 35.88) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.29, 35.88) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (149.33, 35.88) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.37, 35.88) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.40, 35.88) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (109.32,  7.49) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,107.04) {Matching Voronoi Vertices};
\end{scope}
\begin{scope}
\path[clip] (191.52,  0.00) rectangle (383.03,178.75);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.52,  0.00) rectangle (383.03,178.75);
\end{scope}
\begin{scope}
\path[clip] (224.15, 40.83) rectangle (377.53,173.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.15, 40.83) rectangle (377.53,173.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.15, 54.87) --
	(377.53, 54.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.15, 86.97) --
	(377.53, 86.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.15,119.08) --
	(377.53,119.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.15,151.18) --
	(377.53,151.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15, 70.92) --
	(377.53, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,103.02) --
	(377.53,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,135.13) --
	(377.53,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,167.23) --
	(377.53,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.17, 40.83) --
	(233.17,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.21, 40.83) --
	(248.21,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25, 40.83) --
	(263.25,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.28, 40.83) --
	(278.28,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32, 40.83) --
	(293.32,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.36, 40.83) --
	(308.36,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.40, 40.83) --
	(323.40,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43, 40.83) --
	(338.43,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47, 40.83) --
	(353.47,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.51, 40.83) --
	(368.51,173.25);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.41, 72.81) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.41,167.23) -- (229.41,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.41,167.23) -- (229.41,167.23);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.72,167.23) --
	(227.72,167.23) --
	(231.10,167.23) --
	(231.10,167.23) --
	(227.72,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (227.72,167.23) -- (231.10,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,152.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,151.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,152.37) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.45,167.23) -- (244.45,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.45,167.23) -- (244.45,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.76,167.23) --
	(242.76,167.23) --
	(246.14,167.23) --
	(246.14,167.23) --
	(242.76,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.76,167.23) -- (246.14,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.49,154.85) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.49,154.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.49,150.24) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.49,155.07) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.49,167.23) -- (259.49,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.49,162.99) -- (259.49,158.51);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.79,167.23) --
	(257.79,162.99) --
	(261.18,162.99) --
	(261.18,167.23) --
	(257.79,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (257.79,163.25) -- (261.18,163.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.52,167.23) -- (274.52,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.52,163.56) -- (274.52,160.39);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.83,167.23) --
	(272.83,163.56) --
	(276.22,163.56) --
	(276.22,167.23) --
	(272.83,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (272.83,165.87) -- (276.22,165.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.56,163.78) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.56,166.74) -- (289.56,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.56,165.74) -- (289.56,164.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.87,166.74) --
	(287.87,165.74) --
	(291.25,165.74) --
	(291.25,166.74) --
	(287.87,166.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.87,166.24) -- (291.25,166.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.60,164.04) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.60,166.63) -- (304.60,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.60,165.64) -- (304.60,165.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.91,166.63) --
	(302.91,165.64) --
	(306.29,165.64) --
	(306.29,166.63) --
	(302.91,166.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.91,166.05) -- (306.29,166.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.64,166.59) -- (319.64,166.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.64,165.64) -- (319.64,165.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.94,166.59) --
	(317.94,165.64) --
	(321.33,165.64) --
	(321.33,166.59) --
	(317.94,166.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (317.94,166.17) -- (321.33,166.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,160.98) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67,166.45) -- (334.67,166.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67,165.87) -- (334.67,165.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.98,166.45) --
	(332.98,165.87) --
	(336.37,165.87) --
	(336.37,166.45) --
	(332.98,166.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (332.98,166.14) -- (336.37,166.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,165.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,165.75) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.71,166.69) -- (349.71,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.71,166.36) -- (349.71,165.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.02,166.69) --
	(348.02,166.36) --
	(351.40,166.36) --
	(351.40,166.69) --
	(348.02,166.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (348.02,166.47) -- (351.40,166.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.75,166.58) -- (364.75,167.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.75,166.13) -- (364.75,165.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.06,166.58) --
	(363.06,166.13) --
	(366.44,166.13) --
	(366.44,166.58) --
	(363.06,166.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (363.06,166.37) -- (366.44,166.37);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.17,167.23) -- (233.17,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.17,167.23) -- (233.17,167.23);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.48,167.23) --
	(231.48,167.23) --
	(234.86,167.23) --
	(234.86,167.23) --
	(231.48,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (231.48,167.23) -- (234.86,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.21,167.23) -- (248.21,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.21,167.23) -- (248.21,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.52,167.23) --
	(246.52,167.23) --
	(249.90,167.23) --
	(249.90,167.23) --
	(246.52,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (246.52,167.23) -- (249.90,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25,167.23) -- (263.25,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25,167.23) -- (263.25,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.55,167.23) --
	(261.55,167.23) --
	(264.94,167.23) --
	(264.94,167.23) --
	(261.55,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.55,167.23) -- (264.94,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.28,167.23) -- (278.28,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.28,167.23) -- (278.28,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.59,167.23) --
	(276.59,167.23) --
	(279.97,167.23) --
	(279.97,167.23) --
	(276.59,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (276.59,167.23) -- (279.97,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.32,155.95) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32,167.23) -- (293.32,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32,167.23) -- (293.32,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.63,167.23) --
	(291.63,167.23) --
	(295.01,167.23) --
	(295.01,167.23) --
	(291.63,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.63,167.23) -- (295.01,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.36,167.23) -- (308.36,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.36,167.23) -- (308.36,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.67,167.23) --
	(306.67,167.23) --
	(310.05,167.23) --
	(310.05,167.23) --
	(306.67,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (306.67,167.23) -- (310.05,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.40,166.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.40,166.97) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.40,167.23) -- (323.40,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.40,167.23) -- (323.40,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.70,167.23) --
	(321.70,167.23) --
	(325.09,167.23) --
	(325.09,167.23) --
	(321.70,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (321.70,167.23) -- (325.09,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,161.44) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,166.10) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43,167.10) -- (338.43,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43,166.72) -- (338.43,166.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.74,167.10) --
	(336.74,166.72) --
	(340.13,166.72) --
	(340.13,167.10) --
	(336.74,167.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (336.74,166.99) -- (340.13,166.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47, 73.25) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,157.30) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,152.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,160.20) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47,165.09) -- (353.47,165.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47,163.90) -- (353.47,162.19);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.78,165.09) --
	(351.78,163.90) --
	(355.16,163.90) --
	(355.16,165.09) --
	(351.78,165.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (351.78,164.34) -- (355.16,164.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,128.51) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,118.32) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,127.62) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.51,154.43) -- (368.51,161.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.51,144.44) -- (368.51,131.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.82,154.43) --
	(366.82,144.44) --
	(370.20,144.44) --
	(370.20,154.43) --
	(366.82,154.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (366.82,150.59) -- (370.20,150.59);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.93,167.23) -- (236.93,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.93,167.23) -- (236.93,167.23);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.24,167.23) --
	(235.24,167.23) --
	(238.62,167.23) --
	(238.62,167.23) --
	(235.24,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.24,167.23) -- (238.62,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.97,167.23) -- (251.97,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.97,167.23) -- (251.97,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.28,167.23) --
	(250.28,167.23) --
	(253.66,167.23) --
	(253.66,167.23) --
	(250.28,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (250.28,167.23) -- (253.66,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.01,167.23) -- (267.01,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.01,167.23) -- (267.01,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.31,167.23) --
	(265.31,167.23) --
	(268.70,167.23) --
	(268.70,167.23) --
	(265.31,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (265.31,167.23) -- (268.70,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.04,167.23) -- (282.04,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.04,167.23) -- (282.04,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.35,167.23) --
	(280.35,167.23) --
	(283.73,167.23) --
	(283.73,167.23) --
	(280.35,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (280.35,167.23) -- (283.73,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.08,167.23) -- (297.08,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.08,167.23) -- (297.08,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.39,167.23) --
	(295.39,167.23) --
	(298.77,167.23) --
	(298.77,167.23) --
	(295.39,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.39,167.23) -- (298.77,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.12,167.23) -- (312.12,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.12,167.23) -- (312.12,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.43,167.23) --
	(310.43,167.23) --
	(313.81,167.23) --
	(313.81,167.23) --
	(310.43,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (310.43,167.23) -- (313.81,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.16,166.72) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.16,167.23) -- (327.16,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.16,167.23) -- (327.16,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.46,167.23) --
	(325.46,167.23) --
	(328.85,167.23) --
	(328.85,167.23) --
	(325.46,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (325.46,167.23) -- (328.85,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,161.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,165.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,166.80) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,166.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.07) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.19,167.23) -- (342.19,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.19,167.23) -- (342.19,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.50,167.23) --
	(340.50,167.23) --
	(343.88,167.23) --
	(343.88,167.23) --
	(340.50,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (340.50,167.23) -- (343.88,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.23,167.23) -- (357.23,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.23,167.23) -- (357.23,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.54,167.23) --
	(355.54,167.23) --
	(358.92,167.23) --
	(358.92,167.23) --
	(355.54,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (355.54,167.23) -- (358.92,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.27,167.23) -- (372.27,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.27,167.17) -- (372.27,167.09);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.58,167.23) --
	(370.58,167.17) --
	(373.96,167.17) --
	(373.96,167.23) --
	(370.58,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (370.58,167.21) -- (373.96,167.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.15, 40.83) rectangle (377.53,173.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.20, 68.86) { 94\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.20,100.96) { 96\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.20,133.06) { 98\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.20,165.16) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40, 70.92) --
	(224.15, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40,103.02) --
	(224.15,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40,135.13) --
	(224.15,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40,167.23) --
	(224.15,167.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.17, 38.08) --
	(233.17, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.21, 38.08) --
	(248.21, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25, 38.08) --
	(263.25, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.28, 38.08) --
	(278.28, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32, 38.08) --
	(293.32, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.36, 38.08) --
	(308.36, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.40, 38.08) --
	(323.40, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43, 38.08) --
	(338.43, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47, 38.08) --
	(353.47, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.51, 38.08) --
	(368.51, 40.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (235.58, 35.88) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (250.62, 35.88) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.66, 35.88) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (280.69, 35.88) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.73, 35.88) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.77, 35.88) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (325.81, 35.88) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.84, 35.88) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (355.88, 35.88) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (370.92, 35.88) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (300.84,  7.49) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (203.21,107.04) {Matching Delaunay Edges};
\end{scope}
\end{tikzpicture}


==> images/data/voronoi-vertex-comparisons-absolute_before.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-23 13:39:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (191.52,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 30.56, 40.59) rectangle (186.02,189.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.56, 40.59) rectangle (186.02,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56, 60.97) --
	(186.02, 60.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56, 88.07) --
	(186.02, 88.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56,115.11) --
	(186.02,115.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56,142.21) --
	(186.02,142.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.56,169.30) --
	(186.02,169.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56, 47.36) --
	(186.02, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56, 74.58) --
	(186.02, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,101.56) --
	(186.02,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,128.66) --
	(186.02,128.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,155.76) --
	(186.02,155.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.56,182.85) --
	(186.02,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 40.59) --
	( 39.71,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 40.59) --
	( 54.95,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 40.59) --
	( 70.19,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 40.59) --
	( 85.43,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 40.59) --
	(100.67,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 40.59) --
	(115.91,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 40.59) --
	(131.15,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 40.59) --
	(146.39,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63, 40.59) --
	(161.63,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87, 40.59) --
	(176.87,189.63);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.90, 47.36) -- ( 35.90, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.90, 47.36) -- ( 35.90, 47.36);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 34.18, 47.36) --
	( 34.18, 47.36) --
	( 37.61, 47.36) --
	( 37.61, 47.36) --
	( 34.18, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 34.18, 47.36) -- ( 37.61, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.14, 47.36) -- ( 51.14, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.14, 47.36) -- ( 51.14, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.42, 47.36) --
	( 49.42, 47.36) --
	( 52.85, 47.36) --
	( 52.85, 47.36) --
	( 49.42, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.42, 47.36) -- ( 52.85, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38, 47.36) -- ( 66.38, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38, 47.36) -- ( 66.38, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.66, 47.36) --
	( 64.66, 47.36) --
	( 68.09, 47.36) --
	( 68.09, 47.36) --
	( 64.66, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.66, 47.36) -- ( 68.09, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 47.36) -- ( 81.62, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 47.36) -- ( 81.62, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.90, 47.36) --
	( 79.90, 47.36) --
	( 83.33, 47.36) --
	( 83.33, 47.36) --
	( 79.90, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.90, 47.36) -- ( 83.33, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.86, 47.36) -- ( 96.86, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.86, 47.36) -- ( 96.86, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.14, 47.36) --
	( 95.14, 47.36) --
	( 98.57, 47.36) --
	( 98.57, 47.36) --
	( 95.14, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.14, 47.36) -- ( 98.57, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.10, 47.36) -- (112.10, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.10, 47.36) -- (112.10, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.38, 47.36) --
	(110.38, 47.36) --
	(113.81, 47.36) --
	(113.81, 47.36) --
	(110.38, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.38, 47.36) -- (113.81, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.34, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.34, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.34, 47.36) -- (127.34, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.34, 47.36) -- (127.34, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.62, 47.36) --
	(125.62, 47.36) --
	(129.05, 47.36) --
	(129.05, 47.36) --
	(125.62, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.62, 47.36) -- (129.05, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58, 99.79) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.58, 53.03) -- (142.58, 57.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.58, 47.36) -- (142.58, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.87, 53.03) --
	(140.87, 47.36) --
	(144.29, 47.36) --
	(144.29, 53.03) --
	(140.87, 53.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.87, 53.03) -- (144.29, 53.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.82, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 66.75) -- (157.82, 73.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 61.42) -- (157.82, 57.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.11, 66.75) --
	(156.11, 61.42) --
	(159.54, 61.42) --
	(159.54, 66.75) --
	(156.11, 66.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.11, 64.35) -- (159.54, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06, 83.22) -- (173.06, 84.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06, 79.28) -- (173.06, 75.68);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.35, 83.22) --
	(171.35, 79.28) --
	(174.78, 79.28) --
	(174.78, 83.22) --
	(171.35, 83.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.35, 81.08) -- (174.78, 81.08);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 47.36) -- ( 39.71, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 47.36) -- ( 39.71, 47.36);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.99, 47.36) --
	( 37.99, 47.36) --
	( 41.42, 47.36) --
	( 41.42, 47.36) --
	( 37.99, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 37.99, 47.36) -- ( 41.42, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 47.36) -- ( 54.95, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 47.36) -- ( 54.95, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.23, 47.36) --
	( 53.23, 47.36) --
	( 56.66, 47.36) --
	( 56.66, 47.36) --
	( 53.23, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.23, 47.36) -- ( 56.66, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 47.36) -- ( 70.19, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 47.36) -- ( 70.19, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.47, 47.36) --
	( 68.47, 47.36) --
	( 71.90, 47.36) --
	( 71.90, 47.36) --
	( 68.47, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 68.47, 47.36) -- ( 71.90, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 47.36) -- ( 85.43, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 47.36) -- ( 85.43, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.71, 47.36) --
	( 83.71, 47.36) --
	( 87.14, 47.36) --
	( 87.14, 47.36) --
	( 83.71, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.71, 47.36) -- ( 87.14, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 79.28) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 47.36) -- (100.67, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 47.36) -- (100.67, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.95, 47.36) --
	( 98.95, 47.36) --
	(102.38, 47.36) --
	(102.38, 47.36) --
	( 98.95, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.95, 47.36) -- (102.38, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 53.03) -- (115.91, 57.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 47.36) -- (115.91, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (114.19, 53.03) --
	(114.19, 47.36) --
	(117.62, 47.36) --
	(117.62, 53.03) --
	(114.19, 53.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (114.19, 47.36) -- (117.62, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 66.75) -- (131.15, 75.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 57.73) -- (131.15, 53.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.43, 66.75) --
	(129.43, 57.73) --
	(132.86, 57.73) --
	(132.86, 66.75) --
	(129.43, 66.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.43, 64.35) -- (132.86, 64.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.39,101.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.39, 79.28) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 87.30) -- (146.39, 90.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 84.41) -- (146.39, 80.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.68, 87.30) --
	(144.68, 84.41) --
	(148.10, 84.41) --
	(148.10, 87.30) --
	(144.68, 87.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.68, 85.94) -- (148.10, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,138.98) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,118.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,114.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,105.85) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,120.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,115.54) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,111.19) -- (161.63,112.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,109.37) -- (161.63,107.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.92,111.19) --
	(159.92,109.37) --
	(163.35,109.37) --
	(163.35,111.19) --
	(159.92,111.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.92,109.92) -- (163.35,109.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87,168.92) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87,137.24) -- (176.87,142.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87,131.90) -- (176.87,127.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.16,137.24) --
	(175.16,131.90) --
	(178.59,131.90) --
	(178.59,137.24) --
	(175.16,137.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.16,133.77) -- (178.59,133.77);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 47.36) -- ( 43.52, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 47.36) -- ( 43.52, 47.36);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.80, 47.36) --
	( 41.80, 47.36) --
	( 45.23, 47.36) --
	( 45.23, 47.36) --
	( 41.80, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.80, 47.36) -- ( 45.23, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.76, 47.36) -- ( 58.76, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.76, 47.36) -- ( 58.76, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.04, 47.36) --
	( 57.04, 47.36) --
	( 60.47, 47.36) --
	( 60.47, 47.36) --
	( 57.04, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.04, 47.36) -- ( 60.47, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.00, 47.36) -- ( 74.00, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.00, 47.36) -- ( 74.00, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.28, 47.36) --
	( 72.28, 47.36) --
	( 75.71, 47.36) --
	( 75.71, 47.36) --
	( 72.28, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 72.28, 47.36) -- ( 75.71, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 47.36) -- ( 89.24, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 47.36) -- ( 89.24, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.52, 47.36) --
	( 87.52, 47.36) --
	( 90.95, 47.36) --
	( 90.95, 47.36) --
	( 87.52, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.52, 47.36) -- ( 90.95, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.48, 47.36) -- (104.48, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.48, 47.36) -- (104.48, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.76, 47.36) --
	(102.76, 47.36) --
	(106.19, 47.36) --
	(106.19, 47.36) --
	(102.76, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.76, 47.36) -- (106.19, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 47.36) -- (119.72, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 47.36) -- (119.72, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.00, 47.36) --
	(118.00, 47.36) --
	(121.43, 47.36) --
	(121.43, 47.36) --
	(118.00, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.00, 47.36) -- (121.43, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96, 47.36) -- (134.96, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96, 47.36) -- (134.96, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.25, 47.36) --
	(133.25, 47.36) --
	(136.67, 47.36) --
	(136.67, 47.36) --
	(133.25, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.25, 47.36) -- (136.67, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 99.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 85.72) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 72.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 74.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.20, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.20, 47.36) -- (150.20, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.20, 47.36) -- (150.20, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.49, 47.36) --
	(148.49, 47.36) --
	(151.91, 47.36) --
	(151.91, 47.36) --
	(148.49, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.49, 47.36) -- (151.91, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 57.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 53.03) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44, 47.36) -- (165.44, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44, 47.36) -- (165.44, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.73, 47.36) --
	(163.73, 47.36) --
	(167.16, 47.36) --
	(167.16, 47.36) --
	(163.73, 47.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.73, 47.36) -- (167.16, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.68, 63.62) -- (180.68, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.68, 47.36) -- (180.68, 47.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.97, 63.62) --
	(178.97, 47.36) --
	(182.40, 47.36) --
	(182.40, 63.62) --
	(178.97, 63.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (178.97, 50.19) -- (182.40, 50.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.56, 40.59) rectangle (186.02,189.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61, 45.30) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61, 72.51) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61, 99.49) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61,126.59) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61,153.69) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.61,180.79) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81, 47.36) --
	( 30.56, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81, 74.58) --
	( 30.56, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,101.56) --
	( 30.56,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,128.66) --
	( 30.56,128.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,155.76) --
	( 30.56,155.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.81,182.85) --
	( 30.56,182.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 37.84) --
	( 39.71, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.95, 37.84) --
	( 54.95, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19, 37.84) --
	( 70.19, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 37.84) --
	( 85.43, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67, 37.84) --
	(100.67, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 37.84) --
	(115.91, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 37.84) --
	(131.15, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 37.84) --
	(146.39, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63, 37.84) --
	(161.63, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.87, 37.84) --
	(176.87, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.12, 35.64) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.36, 35.64) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.60, 35.64) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.84, 35.64) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.08, 35.64) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (118.32, 35.64) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.56, 35.64) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.80, 35.64) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.04, 35.64) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.28, 35.64) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.29,  7.25) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,115.11) {Voronoi Vertex Mismatches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 70.43) rectangle ( 93.70,115.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 93.19) rectangle ( 28.94,104.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 94.33) --
	( 25.39, 96.04);

\path[draw=drawColor,line width= 0.6pt] ( 25.39,101.73) --
	( 25.39,103.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 22.72, 96.04) rectangle ( 28.05,101.73);

\path[draw=drawColor,line width= 0.6pt] ( 22.72, 98.88) --
	( 28.05, 98.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 81.81) rectangle ( 28.94, 93.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 82.95) --
	( 25.39, 84.66);

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 90.35) --
	( 25.39, 92.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 22.72, 84.66) rectangle ( 28.05, 90.35);

\path[draw=drawColor,line width= 0.6pt] ( 22.72, 87.50) --
	( 28.05, 87.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.83, 70.43) rectangle ( 28.94, 81.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 71.57) --
	( 25.39, 73.28);

\path[draw=drawColor,line width= 0.6pt] ( 25.39, 78.97) --
	( 25.39, 80.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 22.72, 73.28) rectangle ( 28.05, 78.97);

\path[draw=drawColor,line width= 0.6pt] ( 22.72, 76.12) --
	( 28.05, 76.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.44, 96.47) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.44, 85.09) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.44, 73.71) {Native (64)};
\end{scope}
\end{tikzpicture}


==> images/data/voronoi-vertex-comparisons_before.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-23 13:39:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 32.39, 40.59) rectangle (377.53,189.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.39, 40.59) rectangle (377.53,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.39, 56.40) --
	(377.53, 56.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.39, 92.53) --
	(377.53, 92.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.39,128.66) --
	(377.53,128.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.39,164.79) --
	(377.53,164.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 74.46) --
	(377.53, 74.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,110.59) --
	(377.53,110.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,146.72) --
	(377.53,146.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,182.85) --
	(377.53,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.70, 40.59) --
	( 52.70,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 40.59) --
	( 86.53,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.37, 40.59) --
	(120.37,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21, 40.59) --
	(154.21,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04, 40.59) --
	(188.04,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.88, 40.59) --
	(221.88,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.72, 40.59) --
	(255.72,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.56, 40.59) --
	(289.56,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.39, 40.59) --
	(323.39,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.23, 40.59) --
	(357.23,189.63);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,182.85) -- ( 44.24,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,182.85) -- ( 44.24,182.85);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.43,182.85) --
	( 40.43,182.85) --
	( 48.04,182.85) --
	( 48.04,182.85) --
	( 40.43,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 40.43,182.85) -- ( 48.04,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.07,182.85) -- ( 78.07,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.07,182.85) -- ( 78.07,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.27,182.85) --
	( 74.27,182.85) --
	( 81.88,182.85) --
	( 81.88,182.85) --
	( 74.27,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 74.27,182.85) -- ( 81.88,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.91,182.85) -- (111.91,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.91,182.85) -- (111.91,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.10,182.85) --
	(108.10,182.85) --
	(115.72,182.85) --
	(115.72,182.85) --
	(108.10,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.10,182.85) -- (115.72,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,182.85) -- (145.75,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,182.85) -- (145.75,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.94,182.85) --
	(141.94,182.85) --
	(149.55,182.85) --
	(149.55,182.85) --
	(141.94,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.94,182.85) -- (149.55,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.59,182.85) -- (179.59,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.59,182.85) -- (179.59,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.78,182.85) --
	(175.78,182.85) --
	(183.39,182.85) --
	(183.39,182.85) --
	(175.78,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.78,182.85) -- (183.39,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.42,182.29) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.42,182.31) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.42,182.85) -- (213.42,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.42,182.85) -- (213.42,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.62,182.85) --
	(209.62,182.85) --
	(217.23,182.85) --
	(217.23,182.85) --
	(209.62,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.62,182.85) -- (217.23,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.26,182.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.26,182.61) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.26,182.85) -- (247.26,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.26,182.85) -- (247.26,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.45,182.85) --
	(243.45,182.85) --
	(251.07,182.85) --
	(251.07,182.85) --
	(243.45,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (243.45,182.85) -- (251.07,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.10,173.56) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.10,182.85) -- (281.10,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.10,182.74) -- (281.10,182.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.29,182.85) --
	(277.29,182.74) --
	(284.90,182.74) --
	(284.90,182.85) --
	(277.29,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (277.29,182.75) -- (284.90,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.93,182.38) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.93,182.70) -- (314.93,182.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.93,182.59) -- (314.93,182.48);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.13,182.70) --
	(311.13,182.59) --
	(318.74,182.59) --
	(318.74,182.70) --
	(311.13,182.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (311.13,182.64) -- (318.74,182.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.77,182.45) -- (348.77,182.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.77,182.28) -- (348.77,182.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.96,182.45) --
	(344.96,182.28) --
	(352.58,182.28) --
	(352.58,182.45) --
	(344.96,182.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (344.96,182.38) -- (352.58,182.38);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.70,182.85) -- ( 52.70,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.70,182.85) -- ( 52.70,182.85);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.89,182.85) --
	( 48.89,182.85) --
	( 56.50,182.85) --
	( 56.50,182.85) --
	( 48.89,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.89,182.85) -- ( 56.50,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,182.85) -- ( 86.53,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,182.85) -- ( 86.53,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.73,182.85) --
	( 82.73,182.85) --
	( 90.34,182.85) --
	( 90.34,182.85) --
	( 82.73,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 82.73,182.85) -- ( 90.34,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.37,182.85) -- (120.37,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.37,182.85) -- (120.37,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.56,182.85) --
	(116.56,182.85) --
	(124.18,182.85) --
	(124.18,182.85) --
	(116.56,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.56,182.85) -- (124.18,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21,182.85) -- (154.21,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21,182.85) -- (154.21,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.40,182.85) --
	(150.40,182.85) --
	(158.01,182.85) --
	(158.01,182.85) --
	(150.40,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (150.40,182.85) -- (158.01,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.04,162.54) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.04,181.48) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04,182.85) -- (188.04,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04,182.85) -- (188.04,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.24,182.85) --
	(184.24,182.85) --
	(191.85,182.85) --
	(191.85,182.85) --
	(184.24,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (184.24,182.85) -- (191.85,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.88,182.85) -- (221.88,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.88,182.30) -- (221.88,181.70);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.07,182.85) --
	(218.07,182.30) --
	(225.69,182.30) --
	(225.69,182.85) --
	(218.07,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (218.07,182.85) -- (225.69,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.72,180.16) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.72,182.37) -- (255.72,182.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.72,181.63) -- (255.72,180.68);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.91,182.37) --
	(251.91,181.63) --
	(259.52,181.63) --
	(259.52,182.37) --
	(251.91,182.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (251.91,181.90) -- (259.52,181.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.56,172.05) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.56,180.30) -- (289.56,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.56,179.57) -- (289.56,178.51);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.75,180.30) --
	(285.75,179.57) --
	(293.36,179.57) --
	(293.36,180.30) --
	(285.75,180.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (285.75,179.94) -- (293.36,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39, 55.24) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39,160.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39,166.91) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39,175.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39,155.18) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39,165.37) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.39,172.55) -- (323.39,174.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.39,170.84) -- (323.39,169.67);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (319.59,172.55) --
	(319.59,170.84) --
	(327.20,170.84) --
	(327.20,172.55) --
	(319.59,172.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (319.59,172.03) -- (327.20,172.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23, 92.86) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.23,146.94) -- (357.23,157.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.23,129.68) -- (357.23,108.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.42,146.94) --
	(353.42,129.68) --
	(361.04,129.68) --
	(361.04,146.94) --
	(353.42,146.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (353.42,141.23) -- (361.04,141.23);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.16,182.85) -- ( 61.16,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.16,182.85) -- ( 61.16,182.85);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.35,182.85) --
	( 57.35,182.85) --
	( 64.96,182.85) --
	( 64.96,182.85) --
	( 57.35,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.35,182.85) -- ( 64.96,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.99,182.85) -- ( 94.99,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.99,182.85) -- ( 94.99,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.19,182.85) --
	( 91.19,182.85) --
	( 98.80,182.85) --
	( 98.80,182.85) --
	( 91.19,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.19,182.85) -- ( 98.80,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83,182.85) -- (128.83,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83,182.85) -- (128.83,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.02,182.85) --
	(125.02,182.85) --
	(132.64,182.85) --
	(132.64,182.85) --
	(125.02,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.02,182.85) -- (132.64,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.67,182.85) -- (162.67,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.67,182.85) -- (162.67,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.86,182.85) --
	(158.86,182.85) --
	(166.47,182.85) --
	(166.47,182.85) --
	(158.86,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (158.86,182.85) -- (166.47,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.50,182.85) -- (196.50,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.50,182.85) -- (196.50,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.70,182.85) --
	(192.70,182.85) --
	(200.31,182.85) --
	(200.31,182.85) --
	(192.70,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.70,182.85) -- (200.31,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.34,182.85) -- (230.34,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.34,182.85) -- (230.34,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.53,182.85) --
	(226.53,182.85) --
	(234.15,182.85) --
	(234.15,182.85) --
	(226.53,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.53,182.85) -- (234.15,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.18,182.39) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.18,182.85) -- (264.18,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.18,182.85) -- (264.18,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.37,182.85) --
	(260.37,182.85) --
	(267.98,182.85) --
	(267.98,182.85) --
	(260.37,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (260.37,182.85) -- (267.98,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.01,173.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.01,179.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.01,182.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.01,181.98) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.01,181.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.01,182.64) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.01,182.85) -- (298.01,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.01,182.85) -- (298.01,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.21,182.85) --
	(294.21,182.85) --
	(301.82,182.85) --
	(301.82,182.85) --
	(294.21,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (294.21,182.85) -- (301.82,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.85,182.80) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.85,182.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.85,182.80) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.85,182.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.85,182.80) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.85,182.85) -- (331.85,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.85,182.85) -- (331.85,182.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.04,182.85) --
	(328.04,182.85) --
	(335.66,182.85) --
	(335.66,182.85) --
	(328.04,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (328.04,182.85) -- (335.66,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.69,182.85) -- (365.69,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.69,182.75) -- (365.69,182.69);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (361.88,182.85) --
	(361.88,182.75) --
	(369.49,182.75) --
	(369.49,182.85) --
	(361.88,182.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (361.88,182.84) -- (369.49,182.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.39, 40.59) rectangle (377.53,189.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.44, 72.39) { 94\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.44,108.53) { 96\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.44,144.66) { 98\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.44,180.79) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64, 74.46) --
	( 32.39, 74.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64,110.59) --
	( 32.39,110.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64,146.72) --
	( 32.39,146.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64,182.85) --
	( 32.39,182.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.70, 37.84) --
	( 52.70, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 37.84) --
	( 86.53, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.37, 37.84) --
	(120.37, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21, 37.84) --
	(154.21, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04, 37.84) --
	(188.04, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.88, 37.84) --
	(221.88, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.72, 37.84) --
	(255.72, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.56, 37.84) --
	(289.56, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.39, 37.84) --
	(323.39, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.23, 37.84) --
	(357.23, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.11, 35.64) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 88.94, 35.64) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (122.78, 35.64) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (156.62, 35.64) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (190.45, 35.64) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.29, 35.64) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.13, 35.64) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (291.97, 35.64) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (325.80, 35.64) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (359.64, 35.64) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (204.96,  7.25) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,115.11) {Matching Voronoi Vertices};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.86, 70.43) rectangle (128.73,115.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.86, 93.19) rectangle ( 63.97,104.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] ( 60.41, 94.33) --
	( 60.41, 96.04);

\path[draw=drawColor,line width= 0.6pt] ( 60.41,101.73) --
	( 60.41,103.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.75, 96.04) rectangle ( 63.08,101.73);

\path[draw=drawColor,line width= 0.6pt] ( 57.75, 98.88) --
	( 63.08, 98.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.86, 81.81) rectangle ( 63.97, 93.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] ( 60.41, 82.95) --
	( 60.41, 84.66);

\path[draw=drawColor,line width= 0.6pt] ( 60.41, 90.35) --
	( 60.41, 92.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.75, 84.66) rectangle ( 63.08, 90.35);

\path[draw=drawColor,line width= 0.6pt] ( 57.75, 87.50) --
	( 63.08, 87.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.86, 70.43) rectangle ( 63.97, 81.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] ( 60.41, 71.57) --
	( 60.41, 73.28);

\path[draw=drawColor,line width= 0.6pt] ( 60.41, 78.97) --
	( 60.41, 80.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.75, 73.28) rectangle ( 63.08, 78.97);

\path[draw=drawColor,line width= 0.6pt] ( 57.75, 76.12) --
	( 63.08, 76.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47, 96.47) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47, 85.09) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47, 73.71) {Native (64)};
\end{scope}
\end{tikzpicture}


==> images/merged-absolute-comparisons.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-22 08:57:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.58,178.75) rectangle (290.45,195.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.08,178.75) rectangle (105.19,190.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] (101.64,179.89) --
	(101.64,181.59);

\path[draw=drawColor,line width= 0.6pt] (101.64,187.28) --
	(101.64,188.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.97,181.59) rectangle (104.30,187.28);

\path[draw=drawColor,line width= 0.6pt] ( 98.97,184.44) --
	(104.30,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.45,178.75) rectangle (182.57,190.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] (179.01,179.89) --
	(179.01,181.59);

\path[draw=drawColor,line width= 0.6pt] (179.01,187.28) --
	(179.01,188.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.34,181.59) rectangle (181.68,187.28);

\path[draw=drawColor,line width= 0.6pt] (176.34,184.44) --
	(181.68,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.04,178.75) rectangle (250.15,190.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] (246.60,179.89) --
	(246.60,181.59);

\path[draw=drawColor,line width= 0.6pt] (246.60,187.28) --
	(246.60,188.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.93,181.59) rectangle (249.27,187.28);

\path[draw=drawColor,line width= 0.6pt] (243.93,184.44) --
	(249.27,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (110.69,182.03) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.07,182.03) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (255.65,182.03) {Native (64)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,178.75);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (191.52,178.75);
\end{scope}
\begin{scope}
\path[clip] ( 30.80, 40.83) rectangle (186.02,173.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.80, 40.83) rectangle (186.02,173.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80, 58.93) --
	(186.02, 58.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80, 83.01) --
	(186.02, 83.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80,107.04) --
	(186.02,107.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80,131.11) --
	(186.02,131.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.80,155.19) --
	(186.02,155.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80, 46.84) --
	(186.02, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80, 71.02) --
	(186.02, 71.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80, 95.00) --
	(186.02, 95.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,119.07) --
	(186.02,119.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,143.15) --
	(186.02,143.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.80,167.23) --
	(186.02,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93, 40.83) --
	( 39.93,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15, 40.83) --
	( 55.15,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 40.83) --
	( 70.36,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58, 40.83) --
	( 85.58,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 40.83) --
	(100.80,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02, 40.83) --
	(116.02,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 40.83) --
	(131.23,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45, 40.83) --
	(146.45,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67, 40.83) --
	(161.67,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89, 40.83) --
	(176.89,173.25);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 46.84) -- ( 36.13, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 46.84) -- ( 36.13, 46.84);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 34.41, 46.84) --
	( 34.41, 46.84) --
	( 37.84, 46.84) --
	( 37.84, 46.84) --
	( 34.41, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 34.41, 46.84) -- ( 37.84, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 46.84) -- ( 51.34, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 46.84) -- ( 51.34, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.63, 46.84) --
	( 49.63, 46.84) --
	( 53.05, 46.84) --
	( 53.05, 46.84) --
	( 49.63, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.63, 46.84) -- ( 53.05, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 46.84) -- ( 66.56, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 46.84) -- ( 66.56, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.85, 46.84) --
	( 64.85, 46.84) --
	( 68.27, 46.84) --
	( 68.27, 46.84) --
	( 64.85, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.85, 46.84) -- ( 68.27, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.78, 46.84) -- ( 81.78, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.78, 46.84) -- ( 81.78, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.07, 46.84) --
	( 80.07, 46.84) --
	( 83.49, 46.84) --
	( 83.49, 46.84) --
	( 80.07, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.07, 46.84) -- ( 83.49, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99, 46.84) -- ( 96.99, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99, 46.84) -- ( 96.99, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.28, 46.84) --
	( 95.28, 46.84) --
	( 98.71, 46.84) --
	( 98.71, 46.84) --
	( 95.28, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.28, 46.84) -- ( 98.71, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.21, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.21, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21, 46.84) -- (112.21, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21, 46.84) -- (112.21, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.50, 46.84) --
	(110.50, 46.84) --
	(113.92, 46.84) --
	(113.92, 46.84) --
	(110.50, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.50, 46.84) -- (113.92, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.43, 46.84) -- (127.43, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.43, 46.84) -- (127.43, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.72, 46.84) --
	(125.72, 46.84) --
	(129.14, 46.84) --
	(129.14, 46.84) --
	(125.72, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.72, 46.84) -- (129.14, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65,104.87) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65, 82.07) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.65, 51.88) -- (142.65, 59.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.65, 46.84) -- (142.65, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.93, 51.88) --
	(140.93, 46.84) --
	(144.36, 46.84) --
	(144.36, 51.88) --
	(140.93, 51.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.93, 51.88) -- (144.36, 51.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 75.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 46.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 78.20) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 46.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 95.80) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.86, 65.86) -- (157.86, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.86, 59.34) -- (157.86, 51.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.15, 65.86) --
	(156.15, 59.34) --
	(159.58, 59.34) --
	(159.58, 65.86) --
	(156.15, 65.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.15, 61.94) -- (159.58, 61.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08, 69.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08, 88.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08, 69.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08, 90.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08, 86.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08, 95.71) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.08, 79.19) -- (173.08, 82.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.08, 75.88) -- (173.08, 71.02);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.37, 79.19) --
	(171.37, 75.88) --
	(174.79, 75.88) --
	(174.79, 79.19) --
	(171.37, 79.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.37, 77.10) -- (174.79, 77.10);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93, 46.84) -- ( 39.93, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93, 46.84) -- ( 39.93, 46.84);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.22, 46.84) --
	( 38.22, 46.84) --
	( 41.64, 46.84) --
	( 41.64, 46.84) --
	( 38.22, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 38.22, 46.84) -- ( 41.64, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15, 46.84) -- ( 55.15, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15, 46.84) -- ( 55.15, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.44, 46.84) --
	( 53.44, 46.84) --
	( 56.86, 46.84) --
	( 56.86, 46.84) --
	( 53.44, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.44, 46.84) -- ( 56.86, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 46.84) -- ( 70.36, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 46.84) -- ( 70.36, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.65, 46.84) --
	( 68.65, 46.84) --
	( 72.08, 46.84) --
	( 72.08, 46.84) --
	( 68.65, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 68.65, 46.84) -- ( 72.08, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58, 46.84) -- ( 85.58, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58, 46.84) -- ( 85.58, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.87, 46.84) --
	( 83.87, 46.84) --
	( 87.29, 46.84) --
	( 87.29, 46.84) --
	( 83.87, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.87, 46.84) -- ( 87.29, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 46.84) -- (100.80, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 46.84) -- (100.80, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.09, 46.84) --
	( 99.09, 46.84) --
	(102.51, 46.84) --
	(102.51, 46.84) --
	( 99.09, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.09, 46.84) -- (102.51, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.02, 82.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.02, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02, 51.88) -- (116.02, 59.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02, 46.84) -- (116.02, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (114.30, 51.88) --
	(114.30, 46.84) --
	(117.73, 46.84) --
	(117.73, 51.88) --
	(114.30, 51.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (114.30, 46.84) -- (117.73, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 64.07) -- (131.23, 71.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 56.06) -- (131.23, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.52, 64.07) --
	(129.52, 56.06) --
	(132.95, 56.06) --
	(132.95, 64.07) --
	(129.52, 64.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.52, 61.94) -- (132.95, 61.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45,106.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45, 91.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45, 99.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45, 93.90) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45, 83.49) -- (146.45, 88.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45, 79.65) -- (146.45, 76.51);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.74, 83.49) --
	(144.74, 79.65) --
	(148.16, 79.65) --
	(148.16, 83.49) --
	(144.74, 83.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.74, 81.32) -- (148.16, 81.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,114.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,126.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,113.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67,114.04) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67,106.50) -- (161.67,113.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67,101.87) -- (161.67, 99.51);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.96,106.50) --
	(159.96,101.87) --
	(163.38,101.87) --
	(163.38,106.50) --
	(159.96,106.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.96,103.71) -- (163.38,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,140.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,134.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,139.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,132.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,146.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,135.71) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,143.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.89,142.70) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,126.43) -- (176.89,131.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,122.50) -- (176.89,120.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.17,126.43) --
	(175.17,122.50) --
	(178.60,122.50) --
	(178.60,126.43) --
	(175.17,126.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.17,123.84) -- (178.60,123.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73, 46.84) -- ( 43.73, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73, 46.84) -- ( 43.73, 46.84);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.02, 46.84) --
	( 42.02, 46.84) --
	( 45.45, 46.84) --
	( 45.45, 46.84) --
	( 42.02, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.02, 46.84) -- ( 45.45, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95, 46.84) -- ( 58.95, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95, 46.84) -- ( 58.95, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.24, 46.84) --
	( 57.24, 46.84) --
	( 60.66, 46.84) --
	( 60.66, 46.84) --
	( 57.24, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.24, 46.84) -- ( 60.66, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17, 46.84) -- ( 74.17, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17, 46.84) -- ( 74.17, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.46, 46.84) --
	( 72.46, 46.84) --
	( 75.88, 46.84) --
	( 75.88, 46.84) --
	( 72.46, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 72.46, 46.84) -- ( 75.88, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.39, 46.84) -- ( 89.39, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.39, 46.84) -- ( 89.39, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.67, 46.84) --
	( 87.67, 46.84) --
	( 91.10, 46.84) --
	( 91.10, 46.84) --
	( 87.67, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.67, 46.84) -- ( 91.10, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.60, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60, 46.84) -- (104.60, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60, 46.84) -- (104.60, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.89, 46.84) --
	(102.89, 46.84) --
	(106.32, 46.84) --
	(106.32, 46.84) --
	(102.89, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.89, 46.84) -- (106.32, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.82, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.82, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.82, 46.84) -- (119.82, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.82, 46.84) -- (119.82, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.11, 46.84) --
	(118.11, 46.84) --
	(121.53, 46.84) --
	(121.53, 46.84) --
	(118.11, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.11, 46.84) -- (121.53, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04,101.20) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04, 77.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04, 83.73) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 46.84) -- (135.04, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 46.84) -- (135.04, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.33, 46.84) --
	(133.33, 46.84) --
	(136.75, 46.84) --
	(136.75, 46.84) --
	(133.33, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.33, 46.84) -- (136.75, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25,104.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 82.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.25, 46.84) -- (150.25, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.25, 46.84) -- (150.25, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.54, 46.84) --
	(148.54, 46.84) --
	(151.97, 46.84) --
	(151.97, 46.84) --
	(148.54, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.54, 46.84) -- (151.97, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 69.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 73.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 98.37) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 72.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 74.49) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 72.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 71.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 64.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 95.90) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 68.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 74.49) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.47, 75.21) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 51.88) -- (165.47, 59.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 46.84) -- (165.47, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.76, 51.88) --
	(163.76, 46.84) --
	(167.18, 46.84) --
	(167.18, 51.88) --
	(163.76, 51.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.76, 46.84) -- (167.18, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69, 97.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69, 85.93) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69, 87.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69, 92.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69, 84.32) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69, 93.54) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69, 59.99) -- (180.69, 75.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69, 46.84) -- (180.69, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.98, 59.99) --
	(178.98, 46.84) --
	(182.40, 46.84) --
	(182.40, 59.99) --
	(178.98, 59.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (178.98, 46.84) -- (182.40, 46.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.80, 40.83) rectangle (186.02,173.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85, 44.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85, 68.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85, 92.93) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,117.01) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,141.09) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.85,165.16) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 46.84) --
	( 30.80, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 71.02) --
	( 30.80, 71.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 95.00) --
	( 30.80, 95.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,119.07) --
	( 30.80,119.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,143.15) --
	( 30.80,143.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,167.23) --
	( 30.80,167.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.93, 38.08) --
	( 39.93, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.15, 38.08) --
	( 55.15, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 38.08) --
	( 70.36, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.58, 38.08) --
	( 85.58, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 38.08) --
	(100.80, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02, 38.08) --
	(116.02, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 38.08) --
	(131.23, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45, 38.08) --
	(146.45, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67, 38.08) --
	(161.67, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89, 38.08) --
	(176.89, 40.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.34, 35.88) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.56, 35.88) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.78, 35.88) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.99, 35.88) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.21, 35.88) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (118.43, 35.88) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.64, 35.88) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.86, 35.88) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.08, 35.88) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.30, 35.88) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,  7.49) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,107.04) {Voronoi Vertex Mismatches};
\end{scope}
\begin{scope}
\path[clip] (191.52,  0.00) rectangle (383.03,178.75);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.52,  0.00) rectangle (383.03,178.75);
\end{scope}
\begin{scope}
\path[clip] (222.32, 40.83) rectangle (377.53,173.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.32, 40.83) rectangle (377.53,173.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32, 58.93) --
	(377.53, 58.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32, 83.01) --
	(377.53, 83.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32,107.04) --
	(377.53,107.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32,131.11) --
	(377.53,131.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.32,155.19) --
	(377.53,155.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32, 46.84) --
	(377.53, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32, 71.02) --
	(377.53, 71.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32, 95.00) --
	(377.53, 95.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,119.07) --
	(377.53,119.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,143.15) --
	(377.53,143.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,167.23) --
	(377.53,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45, 40.83) --
	(231.45,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66, 40.83) --
	(246.66,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88, 40.83) --
	(261.88,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10, 40.83) --
	(277.10,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31, 40.83) --
	(292.31,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 40.83) --
	(307.53,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75, 40.83) --
	(322.75,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97, 40.83) --
	(337.97,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 40.83) --
	(353.18,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40, 40.83) --
	(368.40,173.25);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.64, 46.84) -- (227.64, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.64, 46.84) -- (227.64, 46.84);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.93, 46.84) --
	(225.93, 46.84) --
	(229.35, 46.84) --
	(229.35, 46.84) --
	(225.93, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (225.93, 46.84) -- (229.35, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.86, 46.84) -- (242.86, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.86, 46.84) -- (242.86, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.15, 46.84) --
	(241.15, 46.84) --
	(244.57, 46.84) --
	(244.57, 46.84) --
	(241.15, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (241.15, 46.84) -- (244.57, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08, 46.84) -- (258.08, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08, 46.84) -- (258.08, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.36, 46.84) --
	(256.36, 46.84) --
	(259.79, 46.84) --
	(259.79, 46.84) --
	(256.36, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.36, 46.84) -- (259.79, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.29, 46.84) -- (273.29, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.29, 46.84) -- (273.29, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.58, 46.84) --
	(271.58, 46.84) --
	(275.00, 46.84) --
	(275.00, 46.84) --
	(271.58, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.58, 46.84) -- (275.00, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.51, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.51, 46.84) -- (288.51, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.51, 46.84) -- (288.51, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.80, 46.84) --
	(286.80, 46.84) --
	(290.22, 46.84) --
	(290.22, 46.84) --
	(286.80, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (286.80, 46.84) -- (290.22, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.73, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.73, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.73, 71.02) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.73, 46.84) -- (303.73, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.73, 46.84) -- (303.73, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.02, 46.84) --
	(302.02, 46.84) --
	(305.44, 46.84) --
	(305.44, 46.84) --
	(302.02, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.02, 46.84) -- (305.44, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94, 46.84) -- (318.94, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94, 46.84) -- (318.94, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.23, 46.84) --
	(317.23, 46.84) --
	(320.66, 46.84) --
	(320.66, 46.84) --
	(317.23, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (317.23, 46.84) -- (320.66, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 64.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16,108.45) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 89.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 64.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.16, 46.84) -- (334.16, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.16, 46.84) -- (334.16, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.45, 46.84) --
	(332.45, 46.84) --
	(335.87, 46.84) --
	(335.87, 46.84) --
	(332.45, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (332.45, 46.84) -- (335.87, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 78.20) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 80.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 76.51) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 64.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 71.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38,100.11) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 72.90) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.38, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.38, 46.84) -- (349.38, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.38, 46.84) -- (349.38, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.67, 46.84) --
	(347.67, 46.84) --
	(351.09, 46.84) --
	(351.09, 46.84) --
	(347.67, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (347.67, 46.84) -- (351.09, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 74.49) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 71.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 68.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 64.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 69.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 73.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 69.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 68.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 72.90) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 78.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 90.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 69.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 92.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 90.33) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 71.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 99.51) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.60, 51.88) -- (364.60, 59.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.60, 46.84) -- (364.60, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.88, 51.88) --
	(362.88, 46.84) --
	(366.31, 46.84) --
	(366.31, 51.88) --
	(362.88, 51.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (362.88, 46.84) -- (366.31, 46.84);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45, 46.84) -- (231.45, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45, 46.84) -- (231.45, 46.84);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.73, 46.84) --
	(229.73, 46.84) --
	(233.16, 46.84) --
	(233.16, 46.84) --
	(229.73, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.73, 46.84) -- (233.16, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66, 46.84) -- (246.66, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66, 46.84) -- (246.66, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.95, 46.84) --
	(244.95, 46.84) --
	(248.37, 46.84) --
	(248.37, 46.84) --
	(244.95, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (244.95, 46.84) -- (248.37, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88, 46.84) -- (261.88, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88, 46.84) -- (261.88, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.17, 46.84) --
	(260.17, 46.84) --
	(263.59, 46.84) --
	(263.59, 46.84) --
	(260.17, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (260.17, 46.84) -- (263.59, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.10, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10, 46.84) -- (277.10, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10, 46.84) -- (277.10, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.39, 46.84) --
	(275.39, 46.84) --
	(278.81, 46.84) --
	(278.81, 46.84) --
	(275.39, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (275.39, 46.84) -- (278.81, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31, 46.84) -- (292.31, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31, 46.84) -- (292.31, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.60, 46.84) --
	(290.60, 46.84) --
	(294.03, 46.84) --
	(294.03, 46.84) --
	(290.60, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (290.60, 46.84) -- (294.03, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 64.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 91.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.53, 71.02) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 46.84) -- (307.53, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 46.84) -- (307.53, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (305.82, 46.84) --
	(305.82, 46.84) --
	(309.24, 46.84) --
	(309.24, 46.84) --
	(305.82, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (305.82, 46.84) -- (309.24, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.75, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.75, 64.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.75, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.75, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75, 51.88) -- (322.75, 59.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75, 46.84) -- (322.75, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.04, 51.88) --
	(321.04, 46.84) --
	(324.46, 46.84) --
	(324.46, 51.88) --
	(321.04, 51.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (321.04, 46.84) -- (324.46, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.97,109.23) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.97,105.15) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97, 77.24) -- (337.97, 95.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97, 61.94) -- (337.97, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.25, 77.24) --
	(336.25, 61.94) --
	(339.68, 61.94) --
	(339.68, 77.24) --
	(336.25, 77.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (336.25, 69.95) -- (339.68, 69.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.18,132.79) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18,108.08) -- (353.18,120.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 97.80) -- (353.18, 88.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.47,108.08) --
	(351.47, 97.80) --
	(354.90, 97.80) --
	(354.90,108.08) --
	(351.47,108.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (351.47,101.63) -- (354.90,101.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,146.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,138.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,145.16) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,138.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,152.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,141.45) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,151.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.40,149.48) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40,129.19) -- (368.40,136.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40,123.27) -- (368.40,119.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.69,129.19) --
	(366.69,123.27) --
	(370.11,123.27) --
	(370.11,129.19) --
	(366.69,129.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (366.69,125.53) -- (370.11,125.53);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25, 46.84) -- (235.25, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25, 46.84) -- (235.25, 46.84);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.54, 46.84) --
	(233.54, 46.84) --
	(236.96, 46.84) --
	(236.96, 46.84) --
	(233.54, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (233.54, 46.84) -- (236.96, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.47, 46.84) -- (250.47, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.47, 46.84) -- (250.47, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.76, 46.84) --
	(248.76, 46.84) --
	(252.18, 46.84) --
	(252.18, 46.84) --
	(248.76, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (248.76, 46.84) -- (252.18, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.68, 46.84) -- (265.68, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.68, 46.84) -- (265.68, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.97, 46.84) --
	(263.97, 46.84) --
	(267.40, 46.84) --
	(267.40, 46.84) --
	(263.97, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.97, 46.84) -- (267.40, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.90, 46.84) -- (280.90, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.90, 46.84) -- (280.90, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.19, 46.84) --
	(279.19, 46.84) --
	(282.61, 46.84) --
	(282.61, 46.84) --
	(279.19, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.19, 46.84) -- (282.61, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.12, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.12, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.12, 46.84) -- (296.12, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.12, 46.84) -- (296.12, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.41, 46.84) --
	(294.41, 46.84) --
	(297.83, 46.84) --
	(297.83, 46.84) --
	(294.41, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (294.41, 46.84) -- (297.83, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34, 61.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34, 71.02) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.34, 46.84) -- (311.34, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.34, 46.84) -- (311.34, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.62, 46.84) --
	(309.62, 46.84) --
	(313.05, 46.84) --
	(313.05, 46.84) --
	(309.62, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.62, 46.84) -- (313.05, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,106.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 85.68) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 59.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 91.71) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.55, 46.84) -- (326.55, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.55, 46.84) -- (326.55, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.84, 46.84) --
	(324.84, 46.84) --
	(328.27, 46.84) --
	(328.27, 46.84) --
	(324.84, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (324.84, 46.84) -- (328.27, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 64.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77,108.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 89.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 68.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 64.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 65.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 56.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.77, 51.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.77, 46.84) -- (341.77, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.77, 46.84) -- (341.77, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.06, 46.84) --
	(340.06, 46.84) --
	(343.48, 46.84) --
	(343.48, 46.84) --
	(340.06, 46.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (340.06, 46.84) -- (343.48, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 75.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 78.20) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,104.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 74.49) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 80.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 77.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 75.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 71.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,100.30) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 72.90) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 81.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99, 80.93) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.99, 56.06) -- (356.99, 68.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.99, 46.84) -- (356.99, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.28, 56.06) --
	(355.28, 46.84) --
	(358.70, 46.84) --
	(358.70, 56.06) --
	(355.28, 56.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (355.28, 46.84) -- (358.70, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20,104.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20, 92.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20, 97.74) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20, 99.51) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.20, 64.52) -- (372.20, 90.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.20, 46.84) -- (372.20, 46.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.49, 64.52) --
	(370.49, 46.84) --
	(373.92, 46.84) --
	(373.92, 64.52) --
	(370.49, 64.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (370.49, 51.88) -- (373.92, 51.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.32, 40.83) rectangle (377.53,173.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37, 44.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37, 68.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37, 92.93) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,117.01) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,141.09) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (217.37,165.16) {100k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57, 46.84) --
	(222.32, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57, 71.02) --
	(222.32, 71.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57, 95.00) --
	(222.32, 95.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,119.07) --
	(222.32,119.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,143.15) --
	(222.32,143.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.57,167.23) --
	(222.32,167.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.45, 38.08) --
	(231.45, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66, 38.08) --
	(246.66, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.88, 38.08) --
	(261.88, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.10, 38.08) --
	(277.10, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31, 38.08) --
	(292.31, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 38.08) --
	(307.53, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75, 38.08) --
	(322.75, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97, 38.08) --
	(337.97, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 38.08) --
	(353.18, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.40, 38.08) --
	(368.40, 40.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (233.86, 35.88) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (249.07, 35.88) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.29, 35.88) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.51, 35.88) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.72, 35.88) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.94, 35.88) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (325.16, 35.88) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.38, 35.88) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (355.59, 35.88) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (370.81, 35.88) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (299.92,  7.49) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (203.21,107.04) {Delaunay Edge Mismatches};
\end{scope}
\end{tikzpicture}


==> images/merged-comparisons.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-22 08:57:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.58,178.75) rectangle (290.45,195.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.08,178.75) rectangle (105.19,190.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt] (101.64,179.89) --
	(101.64,181.59);

\path[draw=drawColor,line width= 0.6pt] (101.64,187.28) --
	(101.64,188.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.97,181.59) rectangle (104.30,187.28);

\path[draw=drawColor,line width= 0.6pt] ( 98.97,184.44) --
	(104.30,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.45,178.75) rectangle (182.57,190.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt] (179.01,179.89) --
	(179.01,181.59);

\path[draw=drawColor,line width= 0.6pt] (179.01,187.28) --
	(179.01,188.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.34,181.59) rectangle (181.68,187.28);

\path[draw=drawColor,line width= 0.6pt] (176.34,184.44) --
	(181.68,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.04,178.75) rectangle (250.15,190.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt] (246.60,179.89) --
	(246.60,181.59);

\path[draw=drawColor,line width= 0.6pt] (246.60,187.28) --
	(246.60,188.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.93,181.59) rectangle (249.27,187.28);

\path[draw=drawColor,line width= 0.6pt] (243.93,184.44) --
	(249.27,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (110.69,182.03) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.07,182.03) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (255.65,182.03) {Native (64)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,178.75);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (191.52,178.75);
\end{scope}
\begin{scope}
\path[clip] ( 32.63, 40.83) rectangle (186.02,173.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.63, 40.83) rectangle (186.02,173.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.63, 54.87) --
	(186.02, 54.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.63, 86.97) --
	(186.02, 86.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.63,119.08) --
	(186.02,119.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.63,151.18) --
	(186.02,151.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.63, 70.92) --
	(186.02, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.63,103.02) --
	(186.02,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.63,135.13) --
	(186.02,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.63,167.23) --
	(186.02,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.66, 40.83) --
	( 41.66,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.69, 40.83) --
	( 56.69,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.73, 40.83) --
	( 71.73,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77, 40.83) --
	( 86.77,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 40.83) --
	(101.81,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.84, 40.83) --
	(116.84,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88, 40.83) --
	(131.88,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92, 40.83) --
	(146.92,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96, 40.83) --
	(161.96,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99, 40.83) --
	(176.99,173.25);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.90,167.23) -- ( 37.90,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.90,167.23) -- ( 37.90,167.23);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.20,167.23) --
	( 36.20,167.23) --
	( 39.59,167.23) --
	( 39.59,167.23) --
	( 36.20,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 36.20,167.23) -- ( 39.59,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.93,167.23) -- ( 52.93,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.93,167.23) -- ( 52.93,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.24,167.23) --
	( 51.24,167.23) --
	( 54.62,167.23) --
	( 54.62,167.23) --
	( 51.24,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.24,167.23) -- ( 54.62,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97,167.23) -- ( 67.97,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97,167.23) -- ( 67.97,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.28,167.23) --
	( 66.28,167.23) --
	( 69.66,167.23) --
	( 69.66,167.23) --
	( 66.28,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.28,167.23) -- ( 69.66,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.01,167.23) -- ( 83.01,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.01,167.23) -- ( 83.01,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.32,167.23) --
	( 81.32,167.23) --
	( 84.70,167.23) --
	( 84.70,167.23) --
	( 81.32,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.32,167.23) -- ( 84.70,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.05,166.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.05,166.02) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.05,167.23) -- ( 98.05,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.05,167.23) -- ( 98.05,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.35,167.23) --
	( 96.35,167.23) --
	( 99.74,167.23) --
	( 99.74,167.23) --
	( 96.35,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.35,167.23) -- ( 99.74,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.08,166.24) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.08,164.18) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.08,167.23) -- (113.08,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.08,167.23) -- (113.08,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.39,167.23) --
	(111.39,167.23) --
	(114.78,167.23) --
	(114.78,167.23) --
	(111.39,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.39,167.23) -- (114.78,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.12,167.23) -- (128.12,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.12,167.23) -- (128.12,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.43,167.23) --
	(126.43,167.23) --
	(129.81,167.23) --
	(129.81,167.23) --
	(126.43,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.43,167.23) -- (129.81,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,166.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,142.59) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,164.41) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,166.93) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.16,167.23) -- (143.16,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.16,167.13) -- (143.16,167.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.47,167.23) --
	(141.47,167.13) --
	(144.85,167.13) --
	(144.85,167.23) --
	(141.47,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.47,167.13) -- (144.85,167.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20,166.47) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20,166.29) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20,166.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20,162.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20,166.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20,166.62) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,167.09) -- (158.20,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,166.95) -- (158.20,166.76);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.50,167.09) --
	(156.50,166.95) --
	(159.89,166.95) --
	(159.89,167.09) --
	(156.50,167.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.50,167.04) -- (159.89,167.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.23,165.93) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.23,165.71) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.23,166.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.23,164.67) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23,166.84) -- (173.23,167.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23,166.69) -- (173.23,166.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.54,166.84) --
	(171.54,166.69) --
	(174.93,166.69) --
	(174.93,166.84) --
	(171.54,166.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.54,166.79) -- (174.93,166.79);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.66,167.23) -- ( 41.66,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.66,167.23) -- ( 41.66,167.23);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.96,167.23) --
	( 39.96,167.23) --
	( 43.35,167.23) --
	( 43.35,167.23) --
	( 39.96,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 39.96,167.23) -- ( 43.35,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.69,167.23) -- ( 56.69,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.69,167.23) -- ( 56.69,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.00,167.23) --
	( 55.00,167.23) --
	( 58.38,167.23) --
	( 58.38,167.23) --
	( 55.00,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 55.00,167.23) -- ( 58.38,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.73,167.23) -- ( 71.73,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.73,167.23) -- ( 71.73,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.04,167.23) --
	( 70.04,167.23) --
	( 73.42,167.23) --
	( 73.42,167.23) --
	( 70.04,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.04,167.23) -- ( 73.42,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77,157.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77,167.23) -- ( 86.77,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77,167.23) -- ( 86.77,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.08,167.23) --
	( 85.08,167.23) --
	( 88.46,167.23) --
	( 88.46,167.23) --
	( 85.08,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.08,167.23) -- ( 88.46,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,166.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,165.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,165.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,164.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,165.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81,167.23) -- (101.81,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81,167.23) -- (101.81,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.11,167.23) --
	(100.11,167.23) --
	(103.50,167.23) --
	(103.50,167.23) --
	(100.11,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.11,167.23) -- (103.50,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.84,165.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.84,165.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.84,165.71) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.84,151.59) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.84,165.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.84,164.18) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.84,167.23) -- (116.84,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.84,166.73) -- (116.84,166.19);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.15,167.23) --
	(115.15,166.73) --
	(118.53,166.73) --
	(118.53,167.23) --
	(115.15,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.15,167.23) -- (118.53,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88,165.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88,165.09) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88,166.80) -- (131.88,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88,166.16) -- (131.88,165.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.19,166.80) --
	(130.19,166.16) --
	(133.57,166.16) --
	(133.57,166.80) --
	(130.19,166.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.19,166.39) -- (133.57,166.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,138.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,161.90) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,160.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,162.33) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,161.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,152.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,162.20) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,158.43) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92,164.97) -- (146.92,165.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92,163.96) -- (146.92,162.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.23,164.97) --
	(145.23,163.96) --
	(148.61,163.96) --
	(148.61,164.97) --
	(145.23,164.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.23,164.57) -- (148.61,164.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,135.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,143.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96, 67.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,138.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,141.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,140.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,137.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,144.67) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96,158.11) -- (161.96,159.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96,152.94) -- (161.96,145.69);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.26,158.11) --
	(160.26,152.94) --
	(163.65,152.94) --
	(163.65,158.11) --
	(160.26,158.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.26,156.33) -- (163.65,156.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99, 94.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99,103.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99, 62.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99, 88.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99, 87.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99, 79.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99, 49.31) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99,100.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99, 88.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99, 96.47) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99,133.87) -- (176.99,140.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99,122.26) -- (176.99,105.81);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.30,133.87) --
	(175.30,122.26) --
	(178.68,122.26) --
	(178.68,133.87) --
	(175.30,133.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.30,129.55) -- (178.68,129.55);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41,167.23) -- ( 45.41,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41,167.23) -- ( 45.41,167.23);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.72,167.23) --
	( 43.72,167.23) --
	( 47.11,167.23) --
	( 47.11,167.23) --
	( 43.72,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.72,167.23) -- ( 47.11,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.45,167.23) -- ( 60.45,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.45,167.23) -- ( 60.45,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.76,167.23) --
	( 58.76,167.23) --
	( 62.14,167.23) --
	( 62.14,167.23) --
	( 58.76,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 58.76,167.23) -- ( 62.14,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.49,167.23) -- ( 75.49,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.49,167.23) -- ( 75.49,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.80,167.23) --
	( 73.80,167.23) --
	( 77.18,167.23) --
	( 77.18,167.23) --
	( 73.80,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.80,167.23) -- ( 77.18,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53,167.23) -- ( 90.53,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53,167.23) -- ( 90.53,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.84,167.23) --
	( 88.84,167.23) --
	( 92.22,167.23) --
	( 92.22,167.23) --
	( 88.84,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.84,167.23) -- ( 92.22,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56,164.79) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,167.23) -- (105.56,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,167.23) -- (105.56,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.87,167.23) --
	(103.87,167.23) --
	(107.26,167.23) --
	(107.26,167.23) --
	(103.87,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (103.87,167.23) -- (107.26,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.60,166.74) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.60,164.18) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.60,167.23) -- (120.60,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.60,167.23) -- (120.60,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.91,167.23) --
	(118.91,167.23) --
	(122.29,167.23) --
	(122.29,167.23) --
	(118.91,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.91,167.23) -- (122.29,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64,128.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64,163.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64,167.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64,159.80) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.64,167.23) -- (135.64,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.64,167.23) -- (135.64,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.95,167.23) --
	(133.95,167.23) --
	(137.33,167.23) --
	(137.33,167.23) --
	(133.95,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.95,167.23) -- (137.33,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,142.69) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,164.41) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,166.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,167.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.68,167.13) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.68,167.23) -- (150.68,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.68,167.23) -- (150.68,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.99,167.23) --
	(148.99,167.23) --
	(152.37,167.23) --
	(152.37,167.23) --
	(148.99,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.99,167.23) -- (152.37,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.80) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,160.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.71) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,162.11) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.85) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,167.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71,166.52) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.71,167.23) -- (165.71,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.71,167.18) -- (165.71,167.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.02,167.23) --
	(164.02,167.18) --
	(167.41,167.18) --
	(167.41,167.23) --
	(164.02,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.02,167.23) -- (167.41,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.75,164.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.75,166.87) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.75,166.22) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.75,166.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.75,166.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.75,165.41) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.75,166.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.75,165.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.75,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,167.23) -- (180.75,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,167.15) -- (180.75,167.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.06,167.23) --
	(179.06,167.15) --
	(182.44,167.15) --
	(182.44,167.23) --
	(179.06,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.06,167.23) -- (182.44,167.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.63, 40.83) rectangle (186.02,173.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.68, 68.86) { 94\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.68,100.96) { 96\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.68,133.06) { 98\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.68,165.16) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.88, 70.92) --
	( 32.63, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.88,103.02) --
	( 32.63,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.88,135.13) --
	( 32.63,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.88,167.23) --
	( 32.63,167.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.66, 38.08) --
	( 41.66, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.69, 38.08) --
	( 56.69, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.73, 38.08) --
	( 71.73, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77, 38.08) --
	( 86.77, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 38.08) --
	(101.81, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.84, 38.08) --
	(116.84, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88, 38.08) --
	(131.88, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92, 38.08) --
	(146.92, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96, 38.08) --
	(161.96, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99, 38.08) --
	(176.99, 40.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.07, 35.88) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.10, 35.88) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.14, 35.88) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.18, 35.88) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.22, 35.88) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.25, 35.88) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.29, 35.88) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (149.33, 35.88) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.37, 35.88) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.40, 35.88) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (109.32,  7.49) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,107.04) {Matching Voronoi Vertices};
\end{scope}
\begin{scope}
\path[clip] (191.52,  0.00) rectangle (383.03,178.75);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.52,  0.00) rectangle (383.03,178.75);
\end{scope}
\begin{scope}
\path[clip] (224.15, 40.83) rectangle (377.53,173.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.15, 40.83) rectangle (377.53,173.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.15, 54.87) --
	(377.53, 54.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.15, 86.97) --
	(377.53, 86.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.15,119.08) --
	(377.53,119.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.15,151.18) --
	(377.53,151.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15, 70.92) --
	(377.53, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,103.02) --
	(377.53,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,135.13) --
	(377.53,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,167.23) --
	(377.53,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.17, 40.83) --
	(233.17,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.21, 40.83) --
	(248.21,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25, 40.83) --
	(263.25,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.28, 40.83) --
	(278.28,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32, 40.83) --
	(293.32,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.36, 40.83) --
	(308.36,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.40, 40.83) --
	(323.40,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43, 40.83) --
	(338.43,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47, 40.83) --
	(353.47,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.51, 40.83) --
	(368.51,173.25);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.41,167.23) -- (229.41,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.41,167.23) -- (229.41,167.23);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.72,167.23) --
	(227.72,167.23) --
	(231.10,167.23) --
	(231.10,167.23) --
	(227.72,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (227.72,167.23) -- (231.10,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.45,167.23) -- (244.45,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.45,167.23) -- (244.45,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.76,167.23) --
	(242.76,167.23) --
	(246.14,167.23) --
	(246.14,167.23) --
	(242.76,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.76,167.23) -- (246.14,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.49,167.23) -- (259.49,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.49,167.23) -- (259.49,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.79,167.23) --
	(257.79,167.23) --
	(261.18,167.23) --
	(261.18,167.23) --
	(257.79,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (257.79,167.23) -- (261.18,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.52,167.23) -- (274.52,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.52,167.23) -- (274.52,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.83,167.23) --
	(272.83,167.23) --
	(276.22,167.23) --
	(276.22,167.23) --
	(272.83,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (272.83,167.23) -- (276.22,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.56,166.74) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.56,167.23) -- (289.56,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.56,167.23) -- (289.56,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.87,167.23) --
	(287.87,167.23) --
	(291.25,167.23) --
	(291.25,167.23) --
	(287.87,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.87,167.23) -- (291.25,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.60,166.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.60,166.44) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.60,165.23) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.60,167.23) -- (304.60,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.60,167.23) -- (304.60,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.91,167.23) --
	(302.91,167.23) --
	(306.29,167.23) --
	(306.29,167.23) --
	(302.91,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.91,167.23) -- (306.29,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.64,167.23) -- (319.64,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.64,167.23) -- (319.64,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.94,167.23) --
	(317.94,167.23) --
	(321.33,167.23) --
	(321.33,167.23) --
	(317.94,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (317.94,167.23) -- (321.33,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,153.18) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,164.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,166.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.67,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67,167.23) -- (334.67,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67,167.23) -- (334.67,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.98,167.23) --
	(332.98,167.23) --
	(336.37,167.23) --
	(336.37,167.23) --
	(332.98,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (332.98,167.23) -- (336.37,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,166.85) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,166.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,166.91) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,164.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.71,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.71,167.23) -- (349.71,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.71,167.23) -- (349.71,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.02,167.23) --
	(348.02,167.23) --
	(351.40,167.23) --
	(351.40,167.23) --
	(348.02,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (348.02,167.23) -- (351.40,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.18) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.11) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,166.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.20) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,166.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,166.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,167.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.75,165.75) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.75,167.23) -- (364.75,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.75,167.22) -- (364.75,167.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.06,167.23) --
	(363.06,167.22) --
	(366.44,167.22) --
	(366.44,167.23) --
	(363.06,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (363.06,167.23) -- (366.44,167.23);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.17,167.23) -- (233.17,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.17,167.23) -- (233.17,167.23);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.48,167.23) --
	(231.48,167.23) --
	(234.86,167.23) --
	(234.86,167.23) --
	(231.48,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (231.48,167.23) -- (234.86,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.21,167.23) -- (248.21,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.21,167.23) -- (248.21,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.52,167.23) --
	(246.52,167.23) --
	(249.90,167.23) --
	(249.90,167.23) --
	(246.52,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (246.52,167.23) -- (249.90,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25,167.23) -- (263.25,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25,167.23) -- (263.25,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.55,167.23) --
	(261.55,167.23) --
	(264.94,167.23) --
	(264.94,167.23) --
	(261.55,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.55,167.23) -- (264.94,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,161.97) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.28,167.23) -- (278.28,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.28,167.23) -- (278.28,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.59,167.23) --
	(276.59,167.23) --
	(279.97,167.23) --
	(279.97,167.23) --
	(276.59,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (276.59,167.23) -- (279.97,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.32,165.22) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.32,166.74) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32,167.23) -- (293.32,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32,167.23) -- (293.32,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.63,167.23) --
	(291.63,167.23) --
	(295.01,167.23) --
	(295.01,167.23) --
	(291.63,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.63,167.23) -- (295.01,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,166.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,166.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,166.24) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,153.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.36,165.23) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.36,167.23) -- (308.36,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.36,167.23) -- (308.36,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.67,167.23) --
	(306.67,167.23) --
	(310.05,167.23) --
	(310.05,167.23) --
	(306.67,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (306.67,167.23) -- (310.05,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.40,166.72) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.40,166.81) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.40,166.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.40,166.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.40,166.72) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.40,167.23) -- (323.40,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.40,167.14) -- (323.40,167.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.70,167.23) --
	(321.70,167.14) --
	(325.09,167.14) --
	(325.09,167.23) --
	(321.70,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (321.70,167.23) -- (325.09,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,152.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,164.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,164.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,164.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,165.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,156.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,165.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.43,163.04) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43,167.07) -- (338.43,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43,166.52) -- (338.43,165.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.74,167.07) --
	(336.74,166.52) --
	(340.13,166.52) --
	(340.13,167.07) --
	(336.74,167.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (336.74,166.88) -- (340.13,166.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,145.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,154.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47, 96.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,151.23) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,152.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,151.18) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,146.99) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47,164.75) -- (353.47,166.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47,160.61) -- (353.47,154.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.78,164.75) --
	(351.78,160.61) --
	(355.16,160.61) --
	(355.16,164.75) --
	(351.78,164.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (351.78,163.66) -- (355.16,163.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,126.83) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,102.90) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51, 50.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,118.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,116.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,105.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51, 85.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,114.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,124.11) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.51,153.02) -- (368.51,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.51,142.78) -- (368.51,129.76);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.82,153.02) --
	(366.82,142.78) --
	(370.20,142.78) --
	(370.20,153.02) --
	(366.82,153.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (366.82,149.55) -- (370.20,149.55);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.93,167.23) -- (236.93,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.93,167.23) -- (236.93,167.23);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.24,167.23) --
	(235.24,167.23) --
	(238.62,167.23) --
	(238.62,167.23) --
	(235.24,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.24,167.23) -- (238.62,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.97,167.23) -- (251.97,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.97,167.23) -- (251.97,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.28,167.23) --
	(250.28,167.23) --
	(253.66,167.23) --
	(253.66,167.23) --
	(250.28,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (250.28,167.23) -- (253.66,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.01,167.23) -- (267.01,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.01,167.23) -- (267.01,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.31,167.23) --
	(265.31,167.23) --
	(268.70,167.23) --
	(268.70,167.23) --
	(265.31,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (265.31,167.23) -- (268.70,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.04,167.23) -- (282.04,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.04,167.23) -- (282.04,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.35,167.23) --
	(280.35,167.23) --
	(283.73,167.23) --
	(283.73,167.23) --
	(280.35,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (280.35,167.23) -- (283.73,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.08,165.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.08,166.74) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.08,167.23) -- (297.08,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.08,167.23) -- (297.08,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.39,167.23) --
	(295.39,167.23) --
	(298.77,167.23) --
	(298.77,167.23) --
	(295.39,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.39,167.23) -- (298.77,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.12,166.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.12,166.44) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.12,165.23) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.12,167.23) -- (312.12,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.12,167.23) -- (312.12,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.43,167.23) --
	(310.43,167.23) --
	(313.81,167.23) --
	(313.81,167.23) --
	(310.43,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (310.43,167.23) -- (313.81,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.16,141.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.16,163.74) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.16,166.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.16,160.94) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.16,167.23) -- (327.16,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.16,167.23) -- (327.16,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.46,167.23) --
	(325.46,167.23) --
	(328.85,167.23) --
	(328.85,167.23) --
	(325.46,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (325.46,167.23) -- (328.85,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,153.22) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,164.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,166.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,166.99) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.19,167.19) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.19,167.23) -- (342.19,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.19,167.23) -- (342.19,167.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.50,167.23) --
	(340.50,167.23) --
	(343.88,167.23) --
	(343.88,167.23) --
	(340.50,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (340.50,167.23) -- (343.88,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,166.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.11) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,166.85) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,162.32) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,166.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,166.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,166.87) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,166.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,164.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,166.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,167.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,166.74) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.23,167.23) -- (357.23,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.23,167.19) -- (357.23,167.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.54,167.23) --
	(355.54,167.19) --
	(358.92,167.19) --
	(358.92,167.23) --
	(355.54,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (355.54,167.23) -- (358.92,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,167.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,167.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,164.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,167.03) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,166.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,167.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,166.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,165.98) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,166.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,165.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,167.07) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.27,167.23) -- (372.27,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.27,167.18) -- (372.27,167.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.58,167.23) --
	(370.58,167.18) --
	(373.96,167.18) --
	(373.96,167.23) --
	(370.58,167.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (370.58,167.22) -- (373.96,167.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.15, 40.83) rectangle (377.53,173.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.20, 68.86) { 94\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.20,100.96) { 96\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.20,133.06) { 98\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.20,165.16) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40, 70.92) --
	(224.15, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40,103.02) --
	(224.15,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40,135.13) --
	(224.15,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40,167.23) --
	(224.15,167.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.17, 38.08) --
	(233.17, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.21, 38.08) --
	(248.21, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25, 38.08) --
	(263.25, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.28, 38.08) --
	(278.28, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32, 38.08) --
	(293.32, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.36, 38.08) --
	(308.36, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.40, 38.08) --
	(323.40, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43, 38.08) --
	(338.43, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47, 38.08) --
	(353.47, 40.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.51, 38.08) --
	(368.51, 40.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (235.58, 35.88) {3.171};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (250.62, 35.88) {5.908};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.66, 35.88) {8.315};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (280.69, 35.88) {10.463};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.73, 35.88) {12.402};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.77, 35.88) {14.170};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (325.81, 35.88) {15.795};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.84, 35.88) {17.297};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (355.88, 35.88) {18.694};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (370.92, 35.88) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (300.84,  7.49) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (203.21,107.04) {Matching Delaunay Edges};
\end{scope}
\end{tikzpicture}


==> images/voronoi-vertex-comparisons.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-15 14:54:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (354.12,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (354.12,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 41.68, 27.33) rectangle (348.62,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.68, 27.33) rectangle (348.62,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.68, 46.84) --
	(348.62, 46.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.68, 91.44) --
	(348.62, 91.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.68,136.05) --
	(348.62,136.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.68,180.65) --
	(348.62,180.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68, 69.14) --
	(348.62, 69.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68,113.74) --
	(348.62,113.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68,158.35) --
	(348.62,158.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68,202.95) --
	(348.62,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 27.33) --
	( 59.73,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.82, 27.33) --
	( 89.82,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.92, 27.33) --
	(119.92,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.01, 27.33) --
	(150.01,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.10, 27.33) --
	(180.10,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.20, 27.33) --
	(210.20,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.29, 27.33) --
	(240.29,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.38, 27.33) --
	(270.38,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.47, 27.33) --
	(300.47,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.57, 27.33) --
	(330.57,211.31);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86,202.95) -- ( 49.86,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86,202.95) -- ( 49.86,202.95);
\definecolor{fillColor}{RGB}{251,218,218}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.59,202.95) --
	( 48.59,202.95) --
	( 51.13,202.95) --
	( 51.13,202.95) --
	( 48.59,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.59,202.95) -- ( 51.13,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.95,202.95) -- ( 79.95,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.95,202.95) -- ( 79.95,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 78.68,202.95) --
	( 78.68,202.95) --
	( 81.22,202.95) --
	( 81.22,202.95) --
	( 78.68,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.68,202.95) -- ( 81.22,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.04,202.95) -- (110.04,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.04,202.95) -- (110.04,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.77,202.95) --
	(108.77,202.95) --
	(111.31,202.95) --
	(111.31,202.95) --
	(108.77,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (108.77,202.95) -- (111.31,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.14,202.95) -- (140.14,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.14,202.95) -- (140.14,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.87,202.95) --
	(138.87,202.95) --
	(141.41,202.95) --
	(141.41,202.95) --
	(138.87,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.87,202.95) -- (141.41,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.23,202.95) -- (170.23,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.23,202.95) -- (170.23,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.96,202.95) --
	(168.96,202.95) --
	(171.50,202.95) --
	(171.50,202.95) --
	(168.96,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.96,202.95) -- (171.50,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32,202.27) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.32,202.95) -- (200.32,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.32,202.95) -- (200.32,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.05,202.95) --
	(199.05,202.95) --
	(201.59,202.95) --
	(201.59,202.95) --
	(199.05,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.05,202.95) -- (201.59,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.41,202.95) -- (230.41,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.41,202.95) -- (230.41,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.15,202.95) --
	(229.15,202.95) --
	(231.68,202.95) --
	(231.68,202.95) --
	(229.15,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.15,202.95) -- (231.68,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.51,202.91) -- (260.51,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.51,202.81) -- (260.51,202.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (259.24,202.91) --
	(259.24,202.81) --
	(261.78,202.81) --
	(261.78,202.91) --
	(259.24,202.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (259.24,202.81) -- (261.78,202.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.60,202.78) -- (290.60,202.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.60,202.63) -- (290.60,202.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.33,202.78) --
	(289.33,202.63) --
	(291.87,202.63) --
	(291.87,202.78) --
	(289.33,202.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.33,202.68) -- (291.87,202.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.69,202.40) -- (320.69,202.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.69,202.22) -- (320.69,202.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (319.42,202.40) --
	(319.42,202.22) --
	(321.96,202.22) --
	(321.96,202.40) --
	(319.42,202.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.42,202.28) -- (321.96,202.28);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.68,202.95) -- ( 52.68,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.68,202.95) -- ( 52.68,202.95);
\definecolor{fillColor}{RGB}{223,232,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.41,202.95) --
	( 51.41,202.95) --
	( 53.95,202.95) --
	( 53.95,202.95) --
	( 51.41,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.41,202.95) -- ( 53.95,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.77,202.95) -- ( 82.77,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.77,202.95) -- ( 82.77,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.50,202.95) --
	( 81.50,202.95) --
	( 84.04,202.95) --
	( 84.04,202.95) --
	( 81.50,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.50,202.95) -- ( 84.04,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.86,202.95) -- (112.86,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.86,202.95) -- (112.86,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.60,202.95) --
	(111.60,202.95) --
	(114.13,202.95) --
	(114.13,202.95) --
	(111.60,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.60,202.95) -- (114.13,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.96,202.95) -- (142.96,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.96,202.95) -- (142.96,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.69,202.95) --
	(141.69,202.95) --
	(144.23,202.95) --
	(144.23,202.95) --
	(141.69,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.69,202.95) -- (144.23,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.05,202.95) -- (173.05,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.05,202.95) -- (173.05,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.78,202.95) --
	(171.78,202.95) --
	(174.32,202.95) --
	(174.32,202.95) --
	(171.78,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.78,202.95) -- (174.32,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.14,201.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.14,201.53) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.14,202.95) -- (203.14,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.14,202.45) -- (203.14,202.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.87,202.95) --
	(201.87,202.45) --
	(204.41,202.45) --
	(204.41,202.95) --
	(201.87,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.87,202.95) -- (204.41,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.24,200.26) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.24,202.28) -- (233.24,202.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.24,201.73) -- (233.24,201.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (231.97,202.28) --
	(231.97,201.73) --
	(234.51,201.73) --
	(234.51,202.28) --
	(231.97,202.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (231.97,202.07) -- (234.51,202.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.33,200.54) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.33,198.26) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.33,199.56) -- (263.33,200.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.33,199.18) -- (263.33,198.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.06,199.56) --
	(262.06,199.18) --
	(264.60,199.18) --
	(264.60,199.56) --
	(262.06,199.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.06,199.34) -- (264.60,199.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.42,189.85) -- (293.42,190.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.42,188.12) -- (293.42,186.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.15,189.85) --
	(292.15,188.12) --
	(294.69,188.12) --
	(294.69,189.85) --
	(292.15,189.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.15,189.17) -- (294.69,189.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.51,111.75) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.51,160.86) -- (323.51,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.51,145.61) -- (323.51,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (322.24,160.86) --
	(322.24,145.61) --
	(324.78,145.61) --
	(324.78,160.86) --
	(322.24,160.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (322.24,150.41) -- (324.78,150.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.50,202.95) -- ( 55.50,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.50,202.95) -- ( 55.50,202.95);
\definecolor{fillColor}{RGB}{214,255,244}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.23,202.95) --
	( 54.23,202.95) --
	( 56.77,202.95) --
	( 56.77,202.95) --
	( 54.23,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.23,202.95) -- ( 56.77,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.59,202.95) -- ( 85.59,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.59,202.95) -- ( 85.59,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.32,202.95) --
	( 84.32,202.95) --
	( 86.86,202.95) --
	( 86.86,202.95) --
	( 84.32,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.32,202.95) -- ( 86.86,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.69,202.95) -- (115.69,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.69,202.95) -- (115.69,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.42,202.95) --
	(114.42,202.95) --
	(116.96,202.95) --
	(116.96,202.95) --
	(114.42,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (114.42,202.95) -- (116.96,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.78,202.95) -- (145.78,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.78,202.95) -- (145.78,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.51,202.95) --
	(144.51,202.95) --
	(147.05,202.95) --
	(147.05,202.95) --
	(144.51,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.51,202.95) -- (147.05,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.87,202.95) -- (175.87,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.87,202.95) -- (175.87,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.60,202.95) --
	(174.60,202.95) --
	(177.14,202.95) --
	(177.14,202.95) --
	(174.60,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.60,202.95) -- (177.14,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.96,202.95) -- (205.96,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.96,202.95) -- (205.96,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (204.69,202.95) --
	(204.69,202.95) --
	(207.23,202.95) --
	(207.23,202.95) --
	(204.69,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.69,202.95) -- (207.23,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.06,202.95) -- (236.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.06,202.95) -- (236.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.79,202.95) --
	(234.79,202.95) --
	(237.33,202.95) --
	(237.33,202.95) --
	(234.79,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.79,202.95) -- (237.33,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.15,196.59) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.15,202.00) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.15,202.95) -- (266.15,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.15,202.95) -- (266.15,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.88,202.95) --
	(264.88,202.95) --
	(267.42,202.95) --
	(267.42,202.95) --
	(264.88,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.88,202.95) -- (267.42,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.24,202.95) -- (296.24,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.24,202.95) -- (296.24,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (294.97,202.95) --
	(294.97,202.95) --
	(297.51,202.95) --
	(297.51,202.95) --
	(294.97,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.97,202.95) -- (297.51,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.34,201.68) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.34,202.94) -- (326.34,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.34,202.73) -- (326.34,202.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.07,202.94) --
	(325.07,202.73) --
	(327.61,202.73) --
	(327.61,202.94) --
	(325.07,202.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (325.07,202.88) -- (327.61,202.88);
\definecolor{drawColor}{RGB}{0,184,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.32,202.95) -- ( 58.32,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.32,202.95) -- ( 58.32,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 57.05,202.95) --
	( 57.05,202.95) --
	( 59.59,202.95) --
	( 59.59,202.95) --
	( 57.05,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.05,202.95) -- ( 59.59,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.41,202.95) -- ( 88.41,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.41,202.95) -- ( 88.41,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 87.14,202.95) --
	( 87.14,202.95) --
	( 89.68,202.95) --
	( 89.68,202.95) --
	( 87.14,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.14,202.95) -- ( 89.68,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.51,202.95) -- (118.51,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.51,202.95) -- (118.51,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.24,202.95) --
	(117.24,202.95) --
	(119.78,202.95) --
	(119.78,202.95) --
	(117.24,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.24,202.95) -- (119.78,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.60,202.95) -- (148.60,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.60,202.95) -- (148.60,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.33,202.95) --
	(147.33,202.95) --
	(149.87,202.95) --
	(149.87,202.95) --
	(147.33,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.33,202.95) -- (149.87,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.69,202.95) -- (178.69,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.69,202.95) -- (178.69,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.42,202.95) --
	(177.42,202.95) --
	(179.96,202.95) --
	(179.96,202.95) --
	(177.42,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.42,202.95) -- (179.96,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.79,202.95) -- (208.79,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.79,202.95) -- (208.79,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.52,202.95) --
	(207.52,202.95) --
	(210.06,202.95) --
	(210.06,202.95) --
	(207.52,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.52,202.95) -- (210.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.88,202.95) -- (238.88,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.88,202.95) -- (238.88,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.61,202.95) --
	(237.61,202.95) --
	(240.15,202.95) --
	(240.15,202.95) --
	(237.61,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.61,202.95) -- (240.15,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.97,201.74) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,202.95) -- (268.97,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,202.95) -- (268.97,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.70,202.95) --
	(267.70,202.95) --
	(270.24,202.95) --
	(270.24,202.95) --
	(267.70,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.70,202.95) -- (270.24,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.06,202.95) -- (299.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.06,202.95) -- (299.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.79,202.95) --
	(297.79,202.95) --
	(300.33,202.95) --
	(300.33,202.95) --
	(297.79,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.79,202.95) -- (300.33,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.16,202.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.16,202.75) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.16,202.95) -- (329.16,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.16,202.90) -- (329.16,202.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (327.89,202.95) --
	(327.89,202.90) --
	(330.43,202.90) --
	(330.43,202.95) --
	(327.89,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (327.89,202.95) -- (330.43,202.95);
\definecolor{drawColor}{RGB}{0,204,150}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.14,202.95) -- ( 61.14,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.14,202.95) -- ( 61.14,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.87,202.95) --
	( 59.87,202.95) --
	( 62.41,202.95) --
	( 62.41,202.95) --
	( 59.87,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.87,202.95) -- ( 62.41,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24,202.95) -- ( 91.24,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24,202.95) -- ( 91.24,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.97,202.95) --
	( 89.97,202.95) --
	( 92.51,202.95) --
	( 92.51,202.95) --
	( 89.97,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.97,202.95) -- ( 92.51,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.33,202.95) -- (121.33,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.33,202.95) -- (121.33,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.06,202.95) --
	(120.06,202.95) --
	(122.60,202.95) --
	(122.60,202.95) --
	(120.06,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.06,202.95) -- (122.60,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.42,202.95) -- (151.42,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.42,202.95) -- (151.42,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.15,202.95) --
	(150.15,202.95) --
	(152.69,202.95) --
	(152.69,202.95) --
	(150.15,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.15,202.95) -- (152.69,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.51,202.95) -- (181.51,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.51,202.95) -- (181.51,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.24,202.95) --
	(180.24,202.95) --
	(182.78,202.95) --
	(182.78,202.95) --
	(180.24,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.24,202.95) -- (182.78,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.61,202.95) -- (211.61,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.61,202.95) -- (211.61,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.34,202.95) --
	(210.34,202.95) --
	(212.88,202.95) --
	(212.88,202.95) --
	(210.34,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.34,202.95) -- (212.88,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.70,202.37) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.70,202.95) -- (241.70,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.70,202.95) -- (241.70,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (240.43,202.95) --
	(240.43,202.95) --
	(242.97,202.95) --
	(242.97,202.95) --
	(240.43,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (240.43,202.95) -- (242.97,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.79,201.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.79,202.68) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.79,202.95) -- (271.79,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.79,202.95) -- (271.79,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.52,202.95) --
	(270.52,202.95) --
	(273.06,202.95) --
	(273.06,202.95) --
	(270.52,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (270.52,202.95) -- (273.06,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.89,202.82) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.89,202.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.89,202.95) -- (301.89,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.89,202.95) -- (301.89,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (300.62,202.95) --
	(300.62,202.95) --
	(303.15,202.95) --
	(303.15,202.95) --
	(300.62,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (300.62,202.95) -- (303.15,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.98,202.93) -- (331.98,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.98,202.78) -- (331.98,202.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.71,202.93) --
	(330.71,202.78) --
	(333.25,202.78) --
	(333.25,202.93) --
	(330.71,202.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (330.71,202.83) -- (333.25,202.83);
\definecolor{drawColor}{RGB}{0,224,165}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.96,202.95) -- ( 63.96,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.96,202.95) -- ( 63.96,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 62.69,202.95) --
	( 62.69,202.95) --
	( 65.23,202.95) --
	( 65.23,202.95) --
	( 62.69,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 62.69,202.95) -- ( 65.23,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.06,202.95) -- ( 94.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.06,202.95) -- ( 94.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.79,202.95) --
	( 92.79,202.95) --
	( 95.33,202.95) --
	( 95.33,202.95) --
	( 92.79,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.79,202.95) -- ( 95.33,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.15,202.95) -- (124.15,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.15,202.95) -- (124.15,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.88,202.95) --
	(122.88,202.95) --
	(125.42,202.95) --
	(125.42,202.95) --
	(122.88,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.88,202.95) -- (125.42,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.24,202.95) -- (154.24,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.24,202.95) -- (154.24,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.97,202.95) --
	(152.97,202.95) --
	(155.51,202.95) --
	(155.51,202.95) --
	(152.97,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.97,202.95) -- (155.51,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.34,202.95) -- (184.34,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.34,202.95) -- (184.34,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.07,202.95) --
	(183.07,202.95) --
	(185.60,202.95) --
	(185.60,202.95) --
	(183.07,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.07,202.95) -- (185.60,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.43,202.95) -- (214.43,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.43,202.95) -- (214.43,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.16,202.95) --
	(213.16,202.95) --
	(215.70,202.95) --
	(215.70,202.95) --
	(213.16,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.16,202.95) -- (215.70,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.52,202.95) -- (244.52,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.52,202.95) -- (244.52,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.25,202.95) --
	(243.25,202.95) --
	(245.79,202.95) --
	(245.79,202.95) --
	(243.25,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.25,202.95) -- (245.79,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.61,202.95) -- (274.61,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.61,202.95) -- (274.61,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (273.34,202.95) --
	(273.34,202.95) --
	(275.88,202.95) --
	(275.88,202.95) --
	(273.34,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (273.34,202.95) -- (275.88,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.71,202.82) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.71,202.95) -- (304.71,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.71,202.95) -- (304.71,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (303.44,202.95) --
	(303.44,202.95) --
	(305.98,202.95) --
	(305.98,202.95) --
	(303.44,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (303.44,202.95) -- (305.98,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.80,202.95) -- (334.80,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.80,202.86) -- (334.80,202.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (333.53,202.95) --
	(333.53,202.86) --
	(336.07,202.86) --
	(336.07,202.95) --
	(333.53,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.53,202.91) -- (336.07,202.91);
\definecolor{drawColor}{RGB}{0,245,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.79,202.95) -- ( 66.79,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.79,202.95) -- ( 66.79,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.52,202.95) --
	( 65.52,202.95) --
	( 68.05,202.95) --
	( 68.05,202.95) --
	( 65.52,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.52,202.95) -- ( 68.05,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.88,202.95) -- ( 96.88,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.88,202.95) -- ( 96.88,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.61,202.95) --
	( 95.61,202.95) --
	( 98.15,202.95) --
	( 98.15,202.95) --
	( 95.61,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.61,202.95) -- ( 98.15,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.97,202.95) -- (126.97,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.97,202.95) -- (126.97,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.70,202.95) --
	(125.70,202.95) --
	(128.24,202.95) --
	(128.24,202.95) --
	(125.70,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.70,202.95) -- (128.24,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.06,202.95) -- (157.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.06,202.95) -- (157.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.79,202.95) --
	(155.79,202.95) --
	(158.33,202.95) --
	(158.33,202.95) --
	(155.79,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.79,202.95) -- (158.33,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.16,202.95) -- (187.16,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.16,202.95) -- (187.16,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.89,202.95) --
	(185.89,202.95) --
	(188.43,202.95) --
	(188.43,202.95) --
	(185.89,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.89,202.95) -- (188.43,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.25,202.95) -- (217.25,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.25,202.95) -- (217.25,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (215.98,202.95) --
	(215.98,202.95) --
	(218.52,202.95) --
	(218.52,202.95) --
	(215.98,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.98,202.95) -- (218.52,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.34,202.95) -- (247.34,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.34,202.95) -- (247.34,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.07,202.95) --
	(246.07,202.95) --
	(248.61,202.95) --
	(248.61,202.95) --
	(246.07,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.07,202.95) -- (248.61,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.43,202.95) -- (277.43,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.43,202.95) -- (277.43,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.17,202.95) --
	(276.17,202.95) --
	(278.70,202.95) --
	(278.70,202.95) --
	(276.17,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (276.17,202.95) -- (278.70,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,202.95) -- (307.53,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,202.95) -- (307.53,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.26,202.95) --
	(306.26,202.95) --
	(308.80,202.95) --
	(308.80,202.95) --
	(306.26,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.26,202.95) -- (308.80,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.62,202.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.62,202.75) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.62,202.95) -- (337.62,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.62,202.90) -- (337.62,202.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.35,202.95) --
	(336.35,202.90) --
	(338.89,202.90) --
	(338.89,202.95) --
	(336.35,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.35,202.95) -- (338.89,202.95);
\definecolor{drawColor}{RGB}{10,255,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.61,202.95) -- ( 69.61,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.61,202.95) -- ( 69.61,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.34,202.95) --
	( 68.34,202.95) --
	( 70.88,202.95) --
	( 70.88,202.95) --
	( 68.34,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.34,202.95) -- ( 70.88,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.70,202.95) -- ( 99.70,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.70,202.95) -- ( 99.70,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.43,202.95) --
	( 98.43,202.95) --
	(100.97,202.95) --
	(100.97,202.95) --
	( 98.43,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.43,202.95) -- (100.97,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.79,202.95) -- (129.79,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.79,202.95) -- (129.79,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.52,202.95) --
	(128.52,202.95) --
	(131.06,202.95) --
	(131.06,202.95) --
	(128.52,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.52,202.95) -- (131.06,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.88,202.95) -- (159.88,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.88,202.95) -- (159.88,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.62,202.95) --
	(158.62,202.95) --
	(161.15,202.95) --
	(161.15,202.95) --
	(158.62,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.62,202.95) -- (161.15,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.98,202.95) -- (189.98,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.98,202.95) -- (189.98,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.71,202.95) --
	(188.71,202.95) --
	(191.25,202.95) --
	(191.25,202.95) --
	(188.71,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.71,202.95) -- (191.25,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.07,202.95) -- (220.07,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.07,202.95) -- (220.07,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.80,202.95) --
	(218.80,202.95) --
	(221.34,202.95) --
	(221.34,202.95) --
	(218.80,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.80,202.95) -- (221.34,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.16,202.95) -- (250.16,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.16,202.95) -- (250.16,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.89,202.95) --
	(248.89,202.95) --
	(251.43,202.95) --
	(251.43,202.95) --
	(248.89,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (248.89,202.95) -- (251.43,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.26,177.45) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.26,202.95) -- (280.26,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.26,202.95) -- (280.26,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.99,202.95) --
	(278.99,202.95) --
	(281.53,202.95) --
	(281.53,202.95) --
	(278.99,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.99,202.95) -- (281.53,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.35,202.88) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.35,202.95) -- (310.35,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.35,202.95) -- (310.35,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (309.08,202.95) --
	(309.08,202.95) --
	(311.62,202.95) --
	(311.62,202.95) --
	(309.08,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (309.08,202.95) -- (311.62,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.44,200.85) circle (  1.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.44,202.95) -- (340.44,202.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.44,202.76) -- (340.44,202.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.17,202.95) --
	(339.17,202.76) --
	(341.71,202.76) --
	(341.71,202.95) --
	(339.17,202.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.17,202.88) -- (341.71,202.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.68, 27.33) rectangle (348.62,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.73, 66.11) { 94\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.73,110.71) { 96\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.73,155.32) { 98\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.73,199.92) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.93, 69.14) --
	( 41.68, 69.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.93,113.74) --
	( 41.68,113.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.93,158.35) --
	( 41.68,158.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.93,202.95) --
	( 41.68,202.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 24.58) --
	( 59.73, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.82, 24.58) --
	( 89.82, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.92, 24.58) --
	(119.92, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.01, 24.58) --
	(150.01, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.10, 24.58) --
	(180.10, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.20, 24.58) --
	(210.20, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.29, 24.58) --
	(240.29, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.38, 24.58) --
	(270.38, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.47, 24.58) --
	(300.47, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.57, 24.58) --
	(330.57, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.73, 17.56) {3.171};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.82, 17.56) {5.908};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.92, 17.56) {8.315};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.01, 17.56) {10.463};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (180.10, 17.56) {12.402};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (210.20, 17.56) {14.170};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (240.29, 17.56) {15.795};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.38, 17.56) {17.297};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (300.47, 17.56) {18.694};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.57, 17.56) {20.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (195.15,  7.25) {Disk Radius};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,119.32) {Matching Voronoi Vetices};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.83, 38.45) rectangle (138.95,145.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.83,118.12) rectangle ( 58.95,129.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39,119.25) --
	( 55.39,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39,126.65) --
	( 55.39,128.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.72,120.96) rectangle ( 58.06,126.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72,123.81) --
	( 58.06,123.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.83,106.74) rectangle ( 58.95,118.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39,107.87) --
	( 55.39,109.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39,115.27) --
	( 55.39,116.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.72,109.58) rectangle ( 58.06,115.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72,112.43) --
	( 58.06,112.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.83, 95.35) rectangle ( 58.95,106.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 96.49) --
	( 55.39, 98.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39,103.89) --
	( 55.39,105.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.72, 98.20) rectangle ( 58.06,103.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72,101.04) --
	( 58.06,101.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.83, 83.97) rectangle ( 58.95, 95.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,184,135}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 85.11) --
	( 55.39, 86.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 92.51) --
	( 55.39, 94.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.72, 86.82) rectangle ( 58.06, 92.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72, 89.66) --
	( 58.06, 89.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.83, 72.59) rectangle ( 58.95, 83.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,204,150}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 73.73) --
	( 55.39, 75.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 81.13) --
	( 55.39, 82.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.72, 75.44) rectangle ( 58.06, 81.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72, 78.28) --
	( 58.06, 78.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.83, 61.21) rectangle ( 58.95, 72.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,224,165}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 62.35) --
	( 55.39, 64.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 69.75) --
	( 55.39, 71.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.72, 64.06) rectangle ( 58.06, 69.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72, 66.90) --
	( 58.06, 66.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.83, 49.83) rectangle ( 58.95, 61.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,245,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 50.97) --
	( 55.39, 52.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 58.37) --
	( 55.39, 60.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.72, 52.67) rectangle ( 58.06, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72, 55.52) --
	( 58.06, 55.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.83, 38.45) rectangle ( 58.95, 49.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{10,255,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 39.59) --
	( 55.39, 41.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 46.98) --
	( 55.39, 48.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.72, 41.29) rectangle ( 58.06, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72, 44.14) --
	( 58.06, 44.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.45,120.78) {CGAL (Converted)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.45,109.40) {Native (Double)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.45, 98.01) {Native (32)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.45, 86.63) {Native (48)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.45, 75.25) {Native (64)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.45, 63.87) {Native (80)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.45, 52.49) {Native (96)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.45, 41.11) {Native (112)};
\end{scope}
\end{tikzpicture}

